Breaking Babel: A Self-Evolving Multi-Agent System for Long-Form Subtitle Translation

Long-form subtitle translation requires reasoning over discourse and cultural context spanning episodes or entire series, while maintaining consistent terminology and style. Existing single-LLM methods are largely sentence-level, and multi-agent systems often use static workflows that do not adapt to scene complexity or production context. We propose SMART, a Self-evolving Multi-Agent system for long-foRm subtitle Translation. During test-time training, SMART builds persistent series-level memory and translates a subset of sentences through a dynamic router and Mixture-of-Agents layer with tools for terminology verification, subtitle constraint validation, and contextual retrieval. A judge-refiner loop scores candidates and uses textual critiques to update agent prompts and routing policies without retraining the underlying LLMs. During test-time inference, the evolved configuration translates the remaining series. We also introduce Subtitle Arena, covering 14 genres, 2--198 episodes per series, production years 1959--2023, and 15 target locales, together with SubMQM, a subtitle-adapted MQM framework with seven dimensions and 19 error categories. SMART achieves the best overall MQM score in all 15 Subtitle Arena directions, reducing average penalty by 6.9% over the strongest competing agent system. On a public benchmark, MuSC, SMART obtains the best model result across all 4 language pairs. SMART also achieves the best result in human evaluation with an overall score of 4.50/5.

==> (inline-0) <==
\begin{longtable}{llccccccccc}
\caption{Fine-grained SubMQM results for translation from English into 15 target locales: Terminology, Accuracy, and Fluency. All values are penalties (lower is better). Best and second-best values within each language direction and metric are highlighted with blue-gray and warm-beige backgrounds, respectively. These results provide the full breakdown corresponding to Table~\ref{tab:subtitle_arena_main}.}
\vspace{-10pt}
\label{tab:subtitle_arena_out_en_semantic}\\
\toprule
\rowcolor{tablegray}
\textbf{Dir.} &
\textbf{Method} &
\multicolumn{2}{c}{\textbf{Terminology}} &
\multicolumn{3}{c}{\textbf{Accuracy}} &
\multicolumn{3}{c}{\textbf{Fluency}} &
\textbf{Overall} \\
\rowcolor{tablegray}
& &
NameInc & TermInc &
MisTrans & UndTrans & OvrTrans &
Coher & Natur & Vivid &
\\
\midrule
\endfirsthead
\multicolumn{11}{c}{\tablename~\thetable\ (continued)}\\
\toprule
\rowcolor{tablegray}
\textbf{Dir.} &
\textbf{Method} &
\multicolumn{2}{c}{\textbf{Terminology}} &
\multicolumn{3}{c}{\textbf{Accuracy}} &
\multicolumn{3}{c}{\textbf{Fluency}} &
\textbf{Overall} \\
\rowcolor{tablegray}
& &
NameInc & TermInc &
MisTrans & UndTrans & OvrTrans &
Coher & Natur & Vivid &
\\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{\scriptsize Continued on next page}\\
\endfoot
\bottomrule
\multicolumn{11}{p{\textwidth}}{\scriptsize
\textbf{Abbreviations.}
\textbf{Terminology} (NameInc = Name Inconsistency; TermInc = Term Inconsistency).
\textbf{Accuracy} (MisTrans = Mistranslation; UndTrans = Undertranslation; OvrTrans = Overtranslation).
\textbf{Fluency} (Coher = Coherence; Natur = Naturalness; Vivid = Vividness).
} \\
\endlastfoot
\multirow{9}{*}{\centering en$\rightarrow$zh} & Online & 0.40 & 0.30 & 4.40 & 5.60 & 4.60 & 6.30 & 5.00 & 0.90 & 2.58 \\
 & Gemma 3 4B & 0.52 & 0.46 & 3.45 & 2.68 & 2.15 & 2.65 & 2.12 & 1.15 & 1.46 \\
 & DeepSeek-V3.2 & 0.31 & 0.25 & 2.52 & 1.76 & 1.30 & 1.88 & 1.29 & \secondcell{0.58} & 0.93 \\
 & Claude 4.6 & 0.26 & 0.25 & 2.31 & 1.43 & 1.15 & 2.03 & \secondcell{0.90} & \bestcell{0.56} & 0.84 \\
 & Claude 4.8 & 0.27 & 0.22 & 2.13 & 1.31 & 1.23 & 1.40 & 1.08 & 0.78 & 0.78 \\
 & GPT-5.5 & \secondcell{0.21} & 0.18 & 1.50 & 1.03 & 0.94 & 1.53 & 1.15 & 0.72 & 0.66 \\
\cdashline{2-11}
 & DRT & 0.26 & 0.18 & 1.41 & 0.95 & 0.96 & 1.33 & \bestcell{0.84} & 0.94 & 0.61 \\
 & TransAgent & \bestcell{0.18} & \secondcell{0.13} & \secondcell{0.92} & \bestcell{0.71} & \secondcell{0.92} & \bestcell{1.05} & 1.21 & 0.91 & \secondcell{0.52} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.18} & \bestcell{0.12} & \bestcell{0.86} & \secondcell{0.81} & \bestcell{0.73} & \secondcell{1.08} & 0.94 & 0.83 & \bestcell{0.48} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$de} & Online & 0.64 & 0.38 & 8.35 & 6.52 & 5.20 & 3.48 & 2.91 & 1.89 & 2.77 \\
 & Gemma 3 4B & 0.78 & 0.62 & 4.85 & 4.12 & 3.56 & 3.45 & 2.89 & 1.88 & 2.21 \\
 & DeepSeek-V3.2 & 0.50 & 0.37 & 3.52 & 2.81 & 2.38 & 2.54 & 1.98 & 1.25 & 1.50 \\
 & Claude 4.6 & 0.51 & 0.31 & 2.92 & 2.65 & 2.12 & 2.56 & 1.47 & 1.40 & 1.36 \\
 & Claude 4.8 & 0.47 & 0.32 & 2.49 & 2.21 & 2.22 & 1.73 & 1.74 & \secondcell{1.16} & 1.25 \\
 & GPT-5.5 & 0.40 & 0.31 & 2.42 & 1.86 & 1.93 & 2.40 & 1.62 & \bestcell{1.12} & 1.21 \\
\cdashline{2-11}
 & DRT & \bestcell{0.28} & \bestcell{0.19} & 1.71 & 1.69 & 1.47 & \secondcell{1.72} & 1.89 & 1.26 & 1.02 \\
 & TransAgent & 0.31 & \secondcell{0.20} & \secondcell{1.62} & \secondcell{1.51} & \secondcell{1.41} & 1.79 & \bestcell{1.38} & 1.22 & \secondcell{0.95} \\
\rowcolor{gray!4}  & \textbf{SMART} & \secondcell{0.29} & 0.21 & \bestcell{1.39} & \bestcell{1.28} & \bestcell{1.05} & \bestcell{1.62} & \secondcell{1.46} & 1.30 & \bestcell{0.87} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$ko} & Online & 0.54 & 0.28 & 3.92 & 2.65 & 2.16 & 2.38 & 1.91 & 1.32 & 1.48 \\
 & Gemma 3 4B & 0.75 & 0.61 & 3.82 & 3.12 & 2.74 & 2.98 & 2.54 & 1.78 & 1.82 \\
 & DeepSeek-V3.2 & 0.48 & 0.35 & 2.58 & 1.98 & 1.72 & 2.08 & 1.66 & \secondcell{1.14} & 1.17 \\
 & Claude 4.6 & 0.47 & 0.33 & 2.51 & 1.89 & 1.70 & \bestcell{1.25} & \secondcell{1.57} & 1.15 & 1.07 \\
 & Claude 4.8 & 0.37 & 0.32 & 1.87 & 2.01 & 1.53 & 1.91 & 1.64 & \bestcell{1.12} & 1.05 \\
 & GPT-5.5 & 0.44 & 0.30 & 2.45 & 1.85 & \bestcell{1.26} & 1.48 & 1.82 & \bestcell{1.12} & 1.04 \\
\cdashline{2-11}
 & DRT & \bestcell{0.34} & \bestcell{0.21} & 2.30 & \bestcell{1.35} & 1.48 & \secondcell{1.44} & 1.61 & 1.46 & 0.99 \\
 & TransAgent & \secondcell{0.35} & 0.30 & \bestcell{1.66} & 1.78 & 1.44 & 1.58 & 1.68 & 1.44 & \secondcell{0.97} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.34} & \secondcell{0.24} & \secondcell{1.76} & \secondcell{1.56} & \secondcell{1.33} & 1.56 & \bestcell{1.41} & 1.32 & \bestcell{0.92} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$it} & Online & 0.68 & 0.40 & 7.95 & 6.08 & 5.05 & 3.79 & 3.25 & 2.08 & 2.85 \\
 & Gemma 3 4B & 0.78 & 0.62 & 4.95 & 4.15 & 3.65 & 3.98 & 3.42 & 2.35 & 2.34 \\
 & DeepSeek-V3.2 & 0.50 & 0.36 & 3.60 & 2.79 & 2.44 & 3.08 & 2.59 & \secondcell{1.71} & 1.62 \\
 & Claude 4.6 & 0.41 & 0.34 & 3.20 & 2.21 & 2.21 & 2.90 & 2.66 & \secondcell{1.71} & 1.49 \\
 & Claude 4.8 & 0.45 & 0.28 & 2.45 & 2.34 & 2.05 & 2.89 & 2.09 & 2.31 & 1.39 \\
 & GPT-5.5 & 0.39 & 0.24 & 2.70 & 1.84 & 1.85 & 3.30 & \secondcell{2.02} & 1.98 & 1.37 \\
\cdashline{2-11}
 & DRT & 0.35 & 0.19 & \secondcell{1.82} & \secondcell{1.60} & \secondcell{1.55} & 2.58 & \bestcell{1.99} & 2.13 & 1.19 \\
 & TransAgent & \secondcell{0.27} & \bestcell{0.15} & 2.00 & 1.63 & 1.57 & \secondcell{2.54} & 2.24 & \bestcell{1.32} & \secondcell{1.17} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.26} & \secondcell{0.16} & \bestcell{1.66} & \bestcell{1.46} & \bestcell{1.35} & \bestcell{2.36} & 2.12 & 1.97 & \bestcell{1.13} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$es-ES} & Online & 0.66 & 0.40 & 8.38 & 6.65 & 5.40 & 3.91 & 3.15 & 2.03 & 2.90 \\
 & Gemma 3 4B & 0.82 & 0.65 & 5.12 & 4.28 & 3.76 & 3.82 & 3.28 & 2.25 & 2.36 \\
 & DeepSeek-V3.2 & 0.52 & 0.38 & 3.70 & 2.89 & 2.51 & 2.86 & 2.38 & 1.60 & 1.62 \\
 & Claude 4.6 & 0.50 & 0.37 & 2.92 & 3.03 & 2.21 & 3.08 & 2.27 & 1.87 & 1.58 \\
 & Claude 4.8 & 0.50 & \secondcell{0.35} & 3.48 & 2.55 & 2.49 & 2.88 & 2.09 & 1.58 & 1.55 \\
 & GPT-5.5 & 0.56 & 0.49 & 2.75 & 2.33 & 2.39 & 2.47 & 2.14 & \secondcell{1.48} & 1.44 \\
\cdashline{2-11}
 & DRT & 0.49 & \secondcell{0.35} & \secondcell{2.48} & 2.46 & 1.96 & \secondcell{1.91} & 2.09 & 1.54 & 1.34 \\
 & TransAgent & \bestcell{0.40} & \bestcell{0.34} & 2.72 & \bestcell{1.69} & \secondcell{1.61} & \bestcell{1.51} & \secondcell{2.02} & \bestcell{1.26} & \secondcell{1.21} \\
\rowcolor{gray!4}  & \textbf{SMART} & \secondcell{0.44} & \bestcell{0.34} & \bestcell{1.96} & \secondcell{1.76} & \bestcell{1.59} & 2.06 & \bestcell{1.80} & 1.66 & \bestcell{1.18} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$fr} & Online & 0.46 & 0.24 & 7.48 & 5.65 & 4.66 & 3.89 & 3.05 & 2.15 & 2.61 \\
 & Gemma 3 4B & 0.72 & 0.56 & 4.90 & 4.08 & 3.58 & 3.95 & 3.38 & 2.32 & 2.31 \\
 & DeepSeek-V3.2 & 0.42 & 0.28 & 3.55 & 2.80 & 2.40 & 3.04 & 2.50 & 1.69 & 1.60 \\
 & Claude 4.6 & 0.37 & 0.24 & 3.17 & 2.87 & 2.44 & 2.52 & 2.51 & \bestcell{1.61} & 1.50 \\
 & Claude 4.8 & 0.32 & 0.22 & 3.04 & 2.63 & 2.10 & 2.51 & \bestcell{1.87} & 1.75 & 1.44 \\
 & GPT-5.5 & 0.32 & 0.16 & 2.49 & 2.57 & 1.95 & 2.96 & 2.38 & 1.97 & 1.43 \\
\cdashline{2-11}
 & DRT & 0.25 & \secondcell{0.14} & 2.21 & \secondcell{1.85} & 1.95 & 2.89 & 2.51 & \secondcell{1.68} & 1.31 \\
 & TransAgent & \secondcell{0.22} & \bestcell{0.10} & \secondcell{1.86} & 1.88 & \bestcell{1.14} & \bestcell{2.36} & 2.20 & 1.97 & \secondcell{1.20} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.20} & \bestcell{0.10} & \bestcell{1.82} & \bestcell{1.58} & \secondcell{1.43} & \secondcell{2.41} & \secondcell{2.13} & 1.97 & \bestcell{1.19} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$pt-PT} & Online & 1.57 & 1.18 & 8.38 & 6.56 & 6.11 & 7.26 & 6.02 & 6.48 & 4.51 \\
 & Gemma 3 4B & 1.38 & 1.04 & 6.80 & 5.06 & 5.47 & 6.44 & 4.75 & 5.14 & 3.72 \\
 & DeepSeek-V3.2 & 1.01 & 0.84 & 5.05 & 3.62 & 3.70 & 4.73 & 3.70 & 4.07 & 2.73 \\
 & Claude 4.6 & 0.88 & 0.69 & 4.15 & 3.10 & 3.03 & 3.68 & 3.38 & 3.32 & 2.29 \\
 & Claude 4.8 & 0.79 & 0.61 & 3.66 & 2.86 & 2.65 & 3.49 & 2.98 & 3.00 & 2.05 \\
 & GPT-5.5 & 0.72 & 0.54 & 3.33 & 2.58 & 2.38 & 3.23 & 2.83 & 2.65 & 1.86 \\
\cdashline{2-11}
 & DRT & 0.65 & 0.48 & 2.92 & 2.39 & 2.08 & 2.88 & 2.69 & 2.36 & 1.67 \\
 & TransAgent & \secondcell{0.58} & \secondcell{0.41} & \secondcell{2.55} & \secondcell{2.11} & \secondcell{1.97} & \secondcell{2.64} & \secondcell{2.47} & \secondcell{2.15} & \secondcell{1.50} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.53} & \bestcell{0.37} & \bestcell{2.41} & \bestcell{1.93} & \bestcell{1.83} & \bestcell{2.43} & \bestcell{2.18} & \bestcell{2.03} & \bestcell{1.39} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$pt-BR} & Online & 1.34 & 0.91 & 4.80 & 4.47 & 3.65 & 5.02 & 4.19 & 4.00 & 2.97 \\
 & Gemma 3 4B & 1.04 & 0.78 & 4.24 & 3.72 & 3.26 & 4.30 & 3.69 & 3.60 & 2.56 \\
 & DeepSeek-V3.2 & 0.71 & 0.53 & 3.27 & 2.88 & 2.52 & 3.29 & 2.73 & 2.52 & 1.91 \\
 & Claude 4.6 & 0.58 & 0.50 & 2.76 & 2.33 & 2.02 & 3.11 & 2.52 & 2.17 & 1.64 \\
 & Claude 4.8 & 0.51 & 0.44 & 2.61 & 2.07 & 1.77 & 2.71 & 2.27 & 2.04 & 1.48 \\
 & GPT-5.5 & 0.49 & 0.41 & 2.36 & 1.85 & 1.57 & 2.39 & 2.14 & 1.86 & 1.34 \\
\cdashline{2-11}
 & DRT & 0.44 & 0.38 & 2.08 & 1.72 & 1.47 & 2.23 & 2.00 & 1.73 & 1.23 \\
 & TransAgent & \secondcell{0.41} & \secondcell{0.35} & \secondcell{1.93} & \secondcell{1.59} & \secondcell{1.39} & \secondcell{2.01} & \secondcell{1.91} & \secondcell{1.54} & \secondcell{1.13} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.36} & \bestcell{0.32} & \bestcell{1.79} & \bestcell{1.48} & \bestcell{1.26} & \bestcell{1.85} & \bestcell{1.69} & \bestcell{1.45} & \bestcell{1.04} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$no} & Online & 1.59 & 1.19 & 5.03 & 5.99 & 4.88 & 6.44 & 6.93 & 4.34 & 3.60 \\
 & Gemma 3 4B & 1.30 & 0.97 & 4.32 & 4.99 & 3.96 & 5.22 & 5.42 & 3.57 & 2.99 \\
 & DeepSeek-V3.2 & 0.93 & 0.76 & 3.33 & 3.37 & 3.04 & 3.96 & 3.64 & 2.54 & 2.18 \\
 & Claude 4.6 & 0.74 & 0.59 & 2.87 & 2.91 & 2.72 & 3.35 & 3.16 & 2.38 & 1.89 \\
 & Claude 4.8 & 0.66 & 0.53 & 2.65 & 2.64 & 2.53 & 2.94 & 2.82 & 2.21 & 1.71 \\
 & GPT-5.5 & 0.61 & 0.46 & 2.38 & 2.47 & 2.27 & 2.64 & 2.67 & 2.02 & 1.56 \\
\cdashline{2-11}
 & DRT & 0.57 & 0.42 & 2.20 & 2.19 & 2.17 & 2.38 & 2.43 & 1.83 & 1.43 \\
 & TransAgent & \secondcell{0.53} & \secondcell{0.37} & \secondcell{2.04} & \secondcell{2.04} & \secondcell{1.91} & \secondcell{2.17} & \secondcell{2.24} & \secondcell{1.66} & \secondcell{1.31} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.46} & \bestcell{0.33} & \bestcell{1.78} & \bestcell{1.86} & \bestcell{1.74} & \bestcell{2.05} & \bestcell{1.99} & \bestcell{1.53} & \bestcell{1.19} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$da} & Online & 1.34 & 1.00 & 7.79 & 5.42 & 4.51 & 7.83 & 6.58 & 5.36 & 3.99 \\
 & Gemma 3 4B & 1.10 & 0.88 & 6.12 & 4.72 & 3.83 & 6.45 & 5.29 & 4.23 & 3.30 \\
 & DeepSeek-V3.2 & 0.84 & 0.60 & 4.31 & 3.22 & 3.00 & 4.70 & 3.56 & 2.93 & 2.34 \\
 & Claude 4.6 & 0.74 & 0.55 & 3.36 & 3.00 & 2.46 & 3.73 & 2.79 & 2.69 & 1.97 \\
 & Claude 4.8 & 0.70 & 0.49 & 3.13 & 2.82 & 2.26 & 3.54 & 2.62 & 2.50 & 1.83 \\
 & GPT-5.5 & 0.66 & 0.45 & 2.82 & 2.57 & 2.07 & 3.11 & 2.41 & 2.22 & 1.66 \\
\cdashline{2-11}
 & DRT & 0.58 & 0.41 & 2.55 & 2.42 & 1.95 & 2.70 & 2.11 & 1.93 & 1.50 \\
 & TransAgent & \secondcell{0.54} & \secondcell{0.36} & \secondcell{2.43} & \secondcell{2.16} & \secondcell{1.85} & \secondcell{2.38} & \secondcell{1.97} & \secondcell{1.76} & \secondcell{1.38} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.50} & \bestcell{0.34} & \bestcell{2.30} & \bestcell{1.88} & \bestcell{1.74} & \bestcell{2.12} & \bestcell{1.80} & \bestcell{1.61} & \bestcell{1.26} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$nl} & Online & 1.53 & 1.26 & 6.40 & 5.09 & 6.66 & 6.20 & 6.38 & 6.56 & 4.11 \\
 & Gemma 3 4B & 1.21 & 1.08 & 5.75 & 4.02 & 5.25 & 5.54 & 5.17 & 5.14 & 3.41 \\
 & DeepSeek-V3.2 & 0.82 & 0.77 & 4.67 & 3.17 & 3.74 & 4.17 & 3.99 & 3.71 & 2.57 \\
 & Claude 4.6 & 0.77 & 0.61 & 3.80 & 2.95 & 3.13 & 3.67 & 3.33 & 2.94 & 2.17 \\
 & Claude 4.8 & 0.68 & 0.56 & 3.44 & 2.66 & 2.95 & 3.33 & 3.03 & 2.72 & 1.99 \\
 & GPT-5.5 & 0.65 & 0.50 & 3.06 & 2.45 & 2.57 & 3.14 & 2.84 & 2.60 & 1.81 \\
\cdashline{2-11}
 & DRT & 0.61 & 0.46 & 2.85 & 2.27 & 2.42 & 2.96 & 2.60 & 2.45 & 1.68 \\
 & TransAgent & \secondcell{0.55} & \secondcell{0.44} & \secondcell{2.63} & \secondcell{2.06} & \secondcell{2.16} & \secondcell{2.61} & \secondcell{2.30} & \secondcell{2.25} & \secondcell{1.52} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.52} & \bestcell{0.40} & \bestcell{2.36} & \bestcell{1.91} & \bestcell{1.88} & \bestcell{2.44} & \bestcell{2.14} & \bestcell{2.02} & \bestcell{1.38} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$ro} & Online & 1.29 & 1.11 & 6.32 & 4.69 & 4.71 & 6.61 & 4.53 & 5.31 & 3.48 \\
 & Gemma 3 4B & 1.12 & 0.94 & 5.01 & 4.20 & 4.23 & 5.61 & 3.79 & 4.67 & 2.96 \\
 & DeepSeek-V3.2 & 0.81 & 0.65 & 3.50 & 3.13 & 3.24 & 3.80 & 2.95 & 3.51 & 2.17 \\
 & Claude 4.6 & 0.67 & 0.52 & 2.95 & 2.43 & 2.61 & 3.00 & 2.40 & 2.75 & 1.75 \\
 & Claude 4.8 & 0.59 & 0.45 & 2.67 & 2.20 & 2.35 & 2.70 & 2.25 & 2.39 & 1.59 \\
 & GPT-5.5 & 0.53 & 0.42 & 2.37 & 2.07 & 2.05 & 2.50 & 1.98 & 2.10 & 1.42 \\
\cdashline{2-11}
 & DRT & 0.50 & 0.37 & 2.16 & 1.91 & 1.89 & 2.22 & 1.77 & 1.88 & 1.29 \\
 & TransAgent & \secondcell{0.46} & \secondcell{0.35} & \secondcell{2.03} & \secondcell{1.67} & \secondcell{1.70} & \secondcell{1.96} & \secondcell{1.54} & \secondcell{1.67} & \secondcell{1.17} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.43} & \bestcell{0.33} & \bestcell{1.84} & \bestcell{1.58} & \bestcell{1.56} & \bestcell{1.84} & \bestcell{1.46} & \bestcell{1.51} & \bestcell{1.07} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$sv} & Online & 1.16 & 0.95 & 4.94 & 4.97 & 4.53 & 5.12 & 3.83 & 4.94 & 3.15 \\
 & Gemma 3 4B & 0.93 & 0.78 & 3.86 & 4.33 & 3.62 & 3.99 & 3.16 & 4.01 & 2.57 \\
 & DeepSeek-V3.2 & 0.77 & 0.56 & 3.14 & 2.91 & 2.59 & 3.31 & 2.44 & 2.75 & 1.91 \\
 & Claude 4.6 & 0.61 & 0.44 & 2.97 & 2.48 & 2.22 & 2.88 & 2.22 & 2.22 & 1.65 \\
 & Claude 4.8 & 0.57 & 0.41 & 2.60 & 2.34 & 2.08 & 2.51 & 2.09 & 1.95 & 1.51 \\
 & GPT-5.5 & 0.50 & 0.38 & 2.46 & 2.19 & 1.90 & 2.36 & 1.91 & 1.76 & 1.39 \\
\cdashline{2-11}
 & DRT & 0.45 & 0.33 & 2.19 & 1.96 & 1.72 & 2.24 & 1.80 & 1.65 & 1.27 \\
 & TransAgent & \secondcell{0.40} & \secondcell{0.30} & \secondcell{2.05} & \secondcell{1.79} & \secondcell{1.53} & \secondcell{1.96} & \secondcell{1.70} & \secondcell{1.50} & \secondcell{1.15} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.36} & \bestcell{0.28} & \bestcell{1.81} & \bestcell{1.60} & \bestcell{1.34} & \bestcell{1.76} & \bestcell{1.61} & \bestcell{1.36} & \bestcell{1.04} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$tr} & Online & 1.34 & 1.10 & 7.30 & 4.85 & 4.01 & 6.14 & 5.78 & 4.84 & 3.60 \\
 & Gemma 3 4B & 1.18 & 0.85 & 5.78 & 4.39 & 3.64 & 5.10 & 4.48 & 4.30 & 3.04 \\
 & DeepSeek-V3.2 & 0.93 & 0.62 & 4.18 & 3.14 & 2.58 & 3.94 & 3.46 & 3.45 & 2.26 \\
 & Claude 4.6 & 0.74 & 0.59 & 3.39 & 2.97 & 2.30 & 3.18 & 3.01 & 2.93 & 1.94 \\
 & Claude 4.8 & 0.64 & 0.56 & 3.11 & 2.76 & 2.06 & 3.01 & 2.61 & 2.74 & 1.77 \\
 & GPT-5.5 & 0.60 & 0.50 & 2.78 & 2.56 & 1.93 & 2.66 & 2.46 & 2.44 & 1.61 \\
\cdashline{2-11}
 & DRT & 0.54 & 0.45 & 2.43 & 2.41 & 1.82 & 2.41 & 2.15 & 2.27 & 1.47 \\
 & TransAgent & \secondcell{0.48} & \secondcell{0.40} & \secondcell{2.31} & \secondcell{2.12} & \secondcell{1.66} & \secondcell{2.23} & \secondcell{1.99} & \secondcell{1.99} & \secondcell{1.33} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.45} & \bestcell{0.38} & \bestcell{2.19} & \bestcell{1.98} & \bestcell{1.55} & \bestcell{2.01} & \bestcell{1.83} & \bestcell{1.80} & \bestcell{1.25} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$es-MX} & Online & 1.49 & 1.13 & 6.32 & 8.42 & 5.82 & 6.23 & 5.06 & 5.69 & 4.11 \\
 & Gemma 3 4B & 1.17 & 1.00 & 5.30 & 6.87 & 4.85 & 5.40 & 4.58 & 4.67 & 3.43 \\
 & DeepSeek-V3.2 & 0.94 & 0.69 & 4.05 & 4.73 & 3.28 & 3.72 & 3.39 & 3.86 & 2.51 \\
 & Claude 4.6 & 0.85 & 0.63 & 3.25 & 3.74 & 2.95 & 3.04 & 3.07 & 3.34 & 2.12 \\
 & Claude 4.8 & 0.76 & 0.58 & 3.07 & 3.28 & 2.57 & 2.69 & 2.91 & 2.91 & 1.91 \\
 & GPT-5.5 & 0.68 & 0.54 & 2.80 & 3.07 & 2.37 & 2.49 & 2.62 & 2.60 & 1.75 \\
\cdashline{2-11}
 & DRT & 0.59 & 0.48 & 2.45 & 2.71 & 2.08 & 2.32 & 2.31 & 2.27 & 1.56 \\
 & TransAgent & \secondcell{0.55} & \secondcell{0.42} & \secondcell{2.28} & \secondcell{2.35} & \secondcell{1.97} & \secondcell{2.21} & \secondcell{2.15} & \secondcell{2.08} & \secondcell{1.43} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.50} & \bestcell{0.38} & \bestcell{2.15} & \bestcell{2.05} & \bestcell{1.73} & \bestcell{2.08} & \bestcell{2.01} & \bestcell{1.97} & \bestcell{1.31} \\
\end{longtable}
\endgroup

\begingroup
\tiny
\setlength{\tabcolsep}{1.2pt}
\renewcommand{\arraystretch}{1}
\setlength\LTleft{0pt}
\setlength\LTright{0pt}
\begin{longtable}{llcccccccccccc}
\caption{Fine-grained SubMQM results for translation from English into 15 target locales: Linguistic Conventions, Technical, Locale Conventions, and Audience Appropriateness. All values are penalties (lower is better). Best and second-best values within each language direction and metric are highlighted with blue-gray and warm-beige backgrounds, respectively. These results provide the full breakdown corresponding to Table~\ref{tab:subtitle_arena_main}.}

\label{tab:subtitle_arena_out_en_form}\\
\toprule
\rowcolor{tablegray}
\textbf{Dir.} &
\textbf{Method} &
\multicolumn{4}{c}{\textbf{Linguistic Conventions}} &
\multicolumn{3}{c}{\textbf{Technical}} &
\multicolumn{2}{c}{\textbf{Locale Conventions}} &
\multicolumn{2}{c}{\textbf{Audience Appropriateness}} &
\textbf{Overall} \\
\rowcolor{tablegray}
& &
MisPunc & MisCap & Gram & Space &
LineBrk & CharLim & LineLim &
LocErr & LangDet &
Profan & Formal &
\\
\midrule
\endfirsthead
\multicolumn{14}{c}{\tablename~\thetable\ (continued)}\\
\toprule
\rowcolor{tablegray}
\textbf{Dir.} &
\textbf{Method} &
\multicolumn{4}{c}{\textbf{Linguistic Conventions}} &
\multicolumn{3}{c}{\textbf{Technical}} &
\multicolumn{2}{c}{\textbf{Locale Conventions}} &
\multicolumn{2}{c}{\textbf{Audience Appropriateness}} &
\textbf{Overall} \\
\rowcolor{tablegray}
& &
MisPunc & MisCap & Gram & Space &
LineBrk & CharLim & LineLim &
LocErr & LangDet &
Profan & Formal &
\\
\midrule
\endhead
\midrule
\multicolumn{14}{r}{\scriptsize Continued on next page}\\
\endfoot
\bottomrule
\multicolumn{14}{p{\textwidth}}{\scriptsize
\textbf{Abbreviations.}
\textbf{Linguistic Conventions} (MisPunc = Mispunctuation; MisCap = Miscapitalization; Gram = Grammar; Space = Spacing Error).
\textbf{Technical} (LineBrk = Incorrect Line Breaking; CharLim = Exceeding Characters per Line; LineLim = Exceeding Lines per Box).
\textbf{Locale Conventions} (LocErr = Localization Error; LangDet = Language Detection Error).
\textbf{Audience Appropriateness} (Profan = Profanity; Formal = Formality Error).
} \\
\endlastfoot
\multirow{9}{*}{\centering en$\rightarrow$zh} & Online & 4.30 & \bestcell{0.00} & 0.50 & 3.10 & 0.10 & 0.50 & \bestcell{0.00} & \bestcell{0.00} & 2.80 & \bestcell{0.10} & \bestcell{0.00} & 2.58 \\
 & Gemma 3 4B & 1.05 & \bestcell{0.00} & 0.58 & 0.72 & 1.18 & 0.84 & 0.35 & 0.18 & 0.12 & 0.38 & 0.31 & 1.46 \\
 & DeepSeek-V3.2 & 0.61 & \bestcell{0.00} & 0.19 & 0.34 & 0.82 & 0.52 & 0.14 & \secondcell{0.04} & \bestcell{0.01} & 0.15 & 0.10 & 0.93 \\
 & Claude 4.6 & 0.55 & \bestcell{0.00} & 0.16 & 0.31 & 0.70 & 0.44 & 0.12 & \secondcell{0.04} & \secondcell{0.02} & 0.20 & 0.11 & 0.84 \\
 & Claude 4.8 & 0.41 & \bestcell{0.00} & 0.13 & 0.26 & 0.53 & 0.34 & 0.09 & 0.05 & \secondcell{0.02} & 0.15 & 0.10 & 0.78 \\
 & GPT-5.5 & 0.37 & \bestcell{0.00} & 0.12 & 0.27 & 0.37 & 0.23 & 0.06 & \secondcell{0.04} & \secondcell{0.02} & 0.18 & 0.10 & 0.66 \\
\cdashline{2-14}
 & DRT & 0.24 & \bestcell{0.00} & 0.08 & \secondcell{0.16} & 0.20 & 0.13 & 0.04 & 0.06 & \secondcell{0.02} & \secondcell{0.11} & 0.10 & 0.61 \\
 & TransAgent & \secondcell{0.15} & \bestcell{0.00} & \secondcell{0.06} & \bestcell{0.13} & \secondcell{0.08} & \secondcell{0.05} & \secondcell{0.01} & \secondcell{0.04} & 0.03 & 0.19 & \secondcell{0.08} & \secondcell{0.52} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.10} & \bestcell{0.00} & \bestcell{0.05} & \bestcell{0.13} & \bestcell{0.00} & \bestcell{0.00} & \bestcell{0.00} & 0.05 & 0.03 & 0.16 & \secondcell{0.08} & \bestcell{0.48} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$de} & Online & 1.22 & 0.39 & 0.54 & 0.29 & \bestcell{0.08} & \bestcell{0.05} & \bestcell{0.02} & 1.31 & 0.51 & \bestcell{0.23} & \bestcell{0.09} & 2.77 \\
 & Gemma 3 4B & 1.24 & 0.65 & 0.86 & 0.68 & 2.45 & 1.98 & 0.88 & 0.68 & 0.28 & 0.64 & 0.52 & 2.21 \\
 & DeepSeek-V3.2 & 0.70 & 0.27 & 0.41 & 0.26 & 2.02 & 1.61 & 0.52 & 0.38 & 0.05 & 0.36 & 0.25 & 1.50 \\
 & Claude 4.6 & 0.75 & 0.25 & 0.39 & 0.25 & \secondcell{1.48} & 1.72 & \secondcell{0.34} & 0.33 & 0.05 & 0.33 & 0.29 & 1.36 \\
 & Claude 4.8 & 0.56 & 0.24 & 0.43 & \secondcell{0.23} & 2.19 & 1.74 & 0.83 & 0.26 & 0.04 & \secondcell{0.32} & \secondcell{0.24} & 1.25 \\
 & GPT-5.5 & 0.47 & 0.23 & 0.35 & 0.24 & 1.87 & 1.74 & 1.14 & 0.19 & \secondcell{0.03} & 0.44 & 0.31 & 1.21 \\
\cdashline{2-14}
 & DRT & 0.39 & 0.17 & \secondcell{0.31} & \secondcell{0.23} & 2.08 & \secondcell{1.41} & 1.27 & 0.12 & \secondcell{0.03} & 0.43 & 0.26 & 1.02 \\
 & TransAgent & \secondcell{0.33} & \secondcell{0.15} & 0.34 & 0.24 & 1.77 & 1.50 & 0.65 & \secondcell{0.07} & \bestcell{0.02} & 0.44 & 0.35 & \secondcell{0.95} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.28} & \bestcell{0.14} & \bestcell{0.27} & \bestcell{0.19} & 1.85 & 1.64 & 1.16 & \bestcell{0.04} & \bestcell{0.02} & 0.48 & 0.34 & \bestcell{0.87} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$ko} & Online & 1.28 & \bestcell{0.00} & 0.74 & 0.50 & 0.41 & 0.29 & 0.11 & \secondcell{0.06} & \bestcell{0.02} & 0.89 & \bestcell{0.51} & 1.48 \\
 & Gemma 3 4B & 1.02 & \bestcell{0.00} & 0.82 & 0.71 & 1.14 & 0.82 & 0.45 & 0.28 & 0.15 & 1.15 & 0.92 & 1.82 \\
 & DeepSeek-V3.2 & 0.55 & \bestcell{0.00} & 0.38 & 0.30 & 0.74 & 0.49 & 0.18 & \secondcell{0.06} & \bestcell{0.02} & 0.76 & \secondcell{0.56} & 1.17 \\
 & Claude 4.6 & 0.49 & \bestcell{0.00} & 0.38 & 0.27 & 0.71 & 0.44 & 0.16 & \secondcell{0.06} & \bestcell{0.02} & \bestcell{0.66} & \secondcell{0.56} & 1.07 \\
 & Claude 4.8 & 0.49 & \bestcell{0.00} & 0.34 & 0.26 & 0.55 & 0.35 & 0.14 & \bestcell{0.05} & \secondcell{0.03} & 0.78 & 0.65 & 1.05 \\
 & GPT-5.5 & 0.34 & \bestcell{0.00} & 0.33 & \bestcell{0.20} & 0.40 & 0.26 & 0.10 & \bestcell{0.05} & \bestcell{0.02} & 0.79 & 0.57 & 1.04 \\
\cdashline{2-14}
 & DRT & 0.30 & \bestcell{0.00} & \secondcell{0.28} & 0.28 & 0.32 & 0.18 & 0.09 & \secondcell{0.06} & \bestcell{0.02} & 0.80 & 0.69 & 0.99 \\
 & TransAgent & \bestcell{0.25} & \bestcell{0.00} & \secondcell{0.28} & \secondcell{0.21} & \secondcell{0.22} & \secondcell{0.11} & \secondcell{0.06} & \secondcell{0.06} & \secondcell{0.03} & \secondcell{0.73} & 0.60 & \secondcell{0.97} \\
\rowcolor{gray!4}  & \textbf{SMART} & \secondcell{0.26} & \bestcell{0.00} & \bestcell{0.22} & \bestcell{0.20} & \bestcell{0.17} & \bestcell{0.08} & \bestcell{0.05} & \bestcell{0.05} & \secondcell{0.03} & 0.93 & 0.65 & \bestcell{0.92} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$it} & Online & 3.48 & 1.72 & 2.35 & 1.29 & \bestcell{0.24} & \bestcell{0.13} & \bestcell{0.02} & 0.96 & 0.40 & \bestcell{0.10} & \bestcell{0.04} & 2.85 \\
 & Gemma 3 4B & 1.38 & 0.78 & 1.05 & 0.82 & 2.38 & 1.88 & 0.82 & 0.62 & 0.25 & 0.68 & 0.56 & 2.34 \\
 & DeepSeek-V3.2 & 0.86 & 0.39 & 0.58 & 0.36 & 1.91 & \secondcell{1.48} & \secondcell{0.48} & 0.34 & 0.06 & 0.34 & 0.23 & 1.62 \\
 & Claude 4.6 & 0.89 & 0.34 & 0.54 & 0.34 & 1.92 & 1.68 & 0.85 & 0.35 & \secondcell{0.05} & 0.32 & 0.22 & 1.49 \\
 & Claude 4.8 & 0.67 & 0.31 & 0.45 & 0.29 & \secondcell{1.70} & 1.67 & 0.71 & 0.33 & \bestcell{0.04} & \secondcell{0.30} & 0.23 & 1.39 \\
 & GPT-5.5 & 0.60 & 0.21 & 0.41 & 0.34 & 2.43 & 1.56 & 1.46 & 0.23 & 0.06 & 0.41 & \secondcell{0.21} & 1.37 \\
\cdashline{2-14}
 & DRT & 0.51 & 0.21 & 0.44 & 0.32 & 2.51 & 2.12 & 1.04 & 0.20 & 0.06 & 0.42 & 0.25 & 1.19 \\
 & TransAgent & \secondcell{0.38} & \secondcell{0.18} & \secondcell{0.34} & \bestcell{0.24} & 2.85 & 2.56 & 1.44 & \secondcell{0.19} & 0.07 & 0.45 & \secondcell{0.21} & \secondcell{1.17} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.37} & \bestcell{0.17} & \bestcell{0.33} & \secondcell{0.25} & 2.76 & 2.44 & 1.91 & \bestcell{0.16} & 0.06 & 0.43 & 0.27 & \bestcell{1.13} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$es-ES} & Online & 2.28 & 1.12 & 1.39 & 0.77 & \bestcell{0.06} & \bestcell{0.02} & \bestcell{0.01} & 0.76 & 0.26 & \bestcell{0.17} & \bestcell{0.05} & 2.90 \\
 & Gemma 3 4B & 1.42 & 0.88 & 1.12 & 0.86 & 2.32 & 1.82 & 0.78 & 0.58 & 0.22 & 0.71 & 0.58 & 2.36 \\
 & DeepSeek-V3.2 & 0.91 & 0.49 & 0.64 & 0.41 & 1.85 & \secondcell{1.42} & \secondcell{0.44} & 0.26 & \secondcell{0.05} & 0.36 & \secondcell{0.25} & 1.62 \\
 & Claude 4.6 & 0.91 & 0.45 & 0.64 & \bestcell{0.32} & 1.92 & 2.02 & 0.89 & 0.22 & \secondcell{0.05} & 0.40 & 0.31 & 1.58 \\
 & Claude 4.8 & 1.01 & 0.42 & 0.54 & \secondcell{0.33} & 2.35 & 1.67 & 0.63 & 0.21 & \secondcell{0.05} & \secondcell{0.29} & 0.32 & 1.55 \\
 & GPT-5.5 & \secondcell{0.63} & 0.40 & \secondcell{0.47} & 0.47 & \secondcell{1.83} & 1.81 & 0.93 & 0.19 & \secondcell{0.05} & 0.59 & \secondcell{0.25} & 1.44 \\
\cdashline{2-14}
 & DRT & 0.68 & 0.36 & 0.50 & 0.38 & 2.21 & 2.13 & 1.36 & 0.14 & \bestcell{0.04} & 0.38 & 0.29 & 1.34 \\
 & TransAgent & \bestcell{0.60} & \secondcell{0.32} & \bestcell{0.37} & 0.41 & 2.54 & 2.39 & 1.18 & \secondcell{0.11} & \secondcell{0.05} & 0.49 & 0.30 & \secondcell{1.21} \\
\rowcolor{gray!4}  & \textbf{SMART} & 0.66 & \bestcell{0.26} & 0.52 & 0.40 & 2.31 & 1.99 & 1.49 & \bestcell{0.10} & \bestcell{0.04} & 0.51 & 0.35 & \bestcell{1.18} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$fr} & Online & 2.56 & 1.21 & 1.83 & 0.88 & \bestcell{0.12} & \bestcell{0.06} & \bestcell{0.03} & 0.28 & 0.06 & \bestcell{0.21} & \bestcell{0.09} & 2.61 \\
 & Gemma 3 4B & 1.40 & 0.82 & 1.08 & 0.84 & 2.48 & 1.95 & 0.85 & 0.48 & 0.24 & 0.74 & 0.60 & 2.31 \\
 & DeepSeek-V3.2 & 0.90 & 0.40 & 0.60 & 0.35 & 2.01 & \secondcell{1.55} & 0.52 & 0.16 & \secondcell{0.03} & 0.40 & 0.27 & 1.60 \\
 & Claude 4.6 & 0.90 & 0.36 & 0.60 & 0.34 & \secondcell{1.17} & 1.73 & \secondcell{0.36} & 0.16 & \secondcell{0.03} & \secondcell{0.37} & 0.28 & 1.50 \\
 & Claude 4.8 & 0.76 & 0.32 & 0.44 & 0.39 & 2.84 & 1.61 & 1.32 & 0.14 & \secondcell{0.03} & \secondcell{0.37} & 0.38 & 1.44 \\
 & GPT-5.5 & 0.67 & 0.38 & 0.48 & 0.33 & 1.47 & 2.59 & 1.21 & 0.12 & \bestcell{0.02} & 0.46 & 0.30 & 1.43 \\
\cdashline{2-14}
 & DRT & 0.71 & 0.27 & \secondcell{0.43} & 0.40 & 2.45 & 1.64 & 2.03 & \secondcell{0.10} & \secondcell{0.03} & 0.44 & \secondcell{0.26} & 1.31 \\
 & TransAgent & \bestcell{0.47} & \bestcell{0.17} & 0.51 & \bestcell{0.26} & 3.37 & 2.35 & 2.26 & \bestcell{0.08} & \bestcell{0.02} & 0.59 & 0.34 & \secondcell{1.20} \\
\rowcolor{gray!4}  & \textbf{SMART} & \secondcell{0.52} & \secondcell{0.18} & \bestcell{0.42} & \secondcell{0.32} & 3.01 & 2.65 & 2.08 & \bestcell{0.08} & \bestcell{0.02} & 0.53 & 0.35 & \bestcell{1.19} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$pt-PT} & Online & 3.08 & 1.05 & 1.47 & 1.61 & 8.83 & 8.89 & 5.73 & 0.45 & 0.17 & 1.68 & 1.39 & 4.51 \\
 & Gemma 3 4B & 2.36 & 0.91 & 1.14 & 1.43 & 7.11 & 6.92 & 4.75 & 0.38 & 0.14 & 1.32 & 1.07 & 3.72 \\
 & DeepSeek-V3.2 & 1.66 & 0.68 & 0.91 & 0.96 & 5.43 & 5.24 & 3.38 & 0.25 & 0.11 & 1.01 & 0.82 & 2.73 \\
 & Claude 4.6 & 1.42 & 0.57 & 0.85 & 0.79 & 4.26 & 4.63 & 2.61 & 0.23 & 0.10 & 0.95 & 0.66 & 2.29 \\
 & Claude 4.8 & 1.25 & 0.51 & 0.80 & 0.71 & 3.84 & 4.07 & 2.32 & 0.20 & 0.09 & 0.89 & 0.59 & 2.05 \\
 & GPT-5.5 & 1.16 & 0.47 & 0.74 & 0.63 & 3.59 & 3.55 & 2.07 & 0.18 & 0.07 & 0.80 & 0.55 & 1.86 \\
\cdashline{2-14}
 & DRT & 1.04 & 0.40 & 0.66 & 0.59 & 3.13 & 3.12 & 1.89 & 0.16 & 0.06 & 0.72 & 0.50 & 1.67 \\
 & TransAgent & \secondcell{0.90} & \secondcell{0.36} & \secondcell{0.62} & \secondcell{0.52} & \secondcell{2.80} & \secondcell{2.72} & \secondcell{1.72} & \secondcell{0.14} & \secondcell{0.05} & \secondcell{0.67} & \secondcell{0.47} & \secondcell{1.50} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.82} & \bestcell{0.33} & \bestcell{0.58} & \bestcell{0.46} & \bestcell{2.60} & \bestcell{2.47} & \bestcell{1.61} & \bestcell{0.13} & \bestcell{0.04} & \bestcell{0.64} & \bestcell{0.41} & \bestcell{1.39} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$pt-BR} & Online & 2.05 & 0.68 & 1.57 & 0.98 & 5.39 & 6.92 & 4.14 & 0.26 & 0.12 & 1.16 & 0.90 & 2.97 \\
 & Gemma 3 4B & 1.86 & 0.52 & 1.26 & 0.83 & 4.47 & 5.61 & 3.70 & 0.21 & 0.11 & 0.98 & 0.80 & 2.56 \\
 & DeepSeek-V3.2 & 1.25 & 0.41 & 0.90 & 0.68 & 3.25 & 4.05 & 2.71 & 0.15 & 0.10 & 0.81 & 0.56 & 1.91 \\
 & Claude 4.6 & 1.02 & 0.36 & 0.78 & 0.61 & 3.01 & 3.16 & 2.11 & 0.14 & 0.09 & 0.71 & 0.50 & 1.64 \\
 & Claude 4.8 & 0.90 & 0.32 & 0.71 & 0.57 & 2.70 & 2.91 & 1.85 & 0.13 & 0.07 & 0.65 & 0.47 & 1.48 \\
 & GPT-5.5 & 0.78 & 0.30 & 0.63 & 0.51 & 2.46 & 2.76 & 1.66 & 0.12 & 0.06 & 0.62 & 0.42 & 1.34 \\
\cdashline{2-14}
 & DRT & 0.71 & 0.26 & 0.59 & 0.45 & 2.33 & 2.50 & 1.50 & 0.11 & 0.05 & 0.54 & 0.39 & 1.23 \\
 & TransAgent & \secondcell{0.63} & \secondcell{0.25} & \secondcell{0.54} & \secondcell{0.42} & \secondcell{2.11} & \secondcell{2.18} & \secondcell{1.41} & \secondcell{0.10} & \secondcell{0.04} & \secondcell{0.50} & \secondcell{0.35} & \secondcell{1.13} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.60} & \bestcell{0.23} & \bestcell{0.50} & \bestcell{0.37} & \bestcell{2.00} & \bestcell{1.90} & \bestcell{1.26} & \bestcell{0.09} & \bestcell{0.03} & \bestcell{0.45} & \bestcell{0.31} & \bestcell{1.04} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$no} & Online & 2.13 & 0.76 & 1.79 & 1.16 & 5.58 & 4.86 & 3.66 & 0.30 & 0.13 & 1.39 & 1.02 & 3.60 \\
 & Gemma 3 4B & 1.86 & 0.69 & 1.53 & 0.99 & 4.99 & 4.38 & 3.28 & 0.27 & 0.12 & 1.25 & 0.89 & 2.99 \\
 & DeepSeek-V3.2 & 1.45 & 0.52 & 1.11 & 0.70 & 3.61 & 3.49 & 2.32 & 0.21 & 0.11 & 0.84 & 0.68 & 2.18 \\
 & Claude 4.6 & 1.15 & 0.44 & 0.95 & 0.63 & 3.18 & 2.92 & 2.04 & 0.17 & 0.10 & 0.76 & 0.56 & 1.89 \\
 & Claude 4.8 & 1.04 & 0.40 & 0.85 & 0.59 & 2.94 & 2.69 & 1.90 & 0.15 & 0.08 & 0.68 & 0.53 & 1.71 \\
 & GPT-5.5 & 0.98 & 0.36 & 0.75 & 0.54 & 2.68 & 2.44 & 1.73 & 0.13 & 0.07 & 0.62 & 0.47 & 1.56 \\
\cdashline{2-14}
 & DRT & 0.88 & 0.32 & 0.69 & 0.52 & 2.55 & 2.25 & 1.65 & 0.12 & 0.06 & 0.56 & 0.44 & 1.43 \\
 & TransAgent & \secondcell{0.80} & \secondcell{0.29} & \secondcell{0.63} & \secondcell{0.45} & \secondcell{2.35} & \secondcell{2.15} & \secondcell{1.53} & \secondcell{0.11} & \secondcell{0.05} & \secondcell{0.50} & \secondcell{0.39} & \secondcell{1.31} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.70} & \bestcell{0.26} & \bestcell{0.57} & \bestcell{0.42} & \bestcell{2.15} & \bestcell{1.89} & \bestcell{1.36} & \bestcell{0.10} & \bestcell{0.04} & \bestcell{0.46} & \bestcell{0.37} & \bestcell{1.19} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$da} & Online & 2.65 & 1.00 & 1.78 & 1.12 & 7.79 & 5.86 & 4.60 & 0.31 & 0.13 & 1.73 & 1.11 & 3.99 \\
 & Gemma 3 4B & 2.29 & 0.77 & 1.47 & 0.97 & 6.96 & 4.70 & 4.01 & 0.25 & 0.12 & 1.41 & 0.93 & 3.30 \\
 & DeepSeek-V3.2 & 1.54 & 0.54 & 1.07 & 0.69 & 4.75 & 3.45 & 2.98 & 0.18 & 0.11 & 1.01 & 0.66 & 2.34 \\
 & Claude 4.6 & 1.21 & 0.41 & 0.91 & 0.58 & 3.91 & 3.12 & 2.66 & 0.16 & 0.10 & 0.91 & 0.58 & 1.97 \\
 & Claude 4.8 & 1.08 & 0.39 & 0.82 & 0.55 & 3.52 & 2.75 & 2.46 & 0.14 & 0.08 & 0.82 & 0.54 & 1.83 \\
 & GPT-5.5 & 1.00 & 0.36 & 0.73 & 0.49 & 3.18 & 2.53 & 2.21 & 0.13 & 0.07 & 0.75 & 0.47 & 1.66 \\
\cdashline{2-14}
 & DRT & 0.89 & 0.34 & 0.68 & 0.43 & 2.86 & 2.36 & 1.92 & 0.12 & 0.06 & 0.67 & 0.43 & 1.50 \\
 & TransAgent & \secondcell{0.84} & \secondcell{0.31} & \secondcell{0.59} & \secondcell{0.41} & \secondcell{2.53} & \secondcell{2.16} & \secondcell{1.80} & \secondcell{0.11} & \secondcell{0.05} & \secondcell{0.58} & \secondcell{0.41} & \secondcell{1.38} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.74} & \bestcell{0.27} & \bestcell{0.54} & \bestcell{0.39} & \bestcell{2.32} & \bestcell{1.99} & \bestcell{1.64} & \bestcell{0.10} & \bestcell{0.04} & \bestcell{0.52} & \bestcell{0.39} & \bestcell{1.26} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$nl} & Online & 2.31 & 0.84 & 1.78 & 1.47 & 6.59 & 7.80 & 5.23 & 0.37 & 0.13 & 2.03 & 1.49 & 4.11 \\
 & Gemma 3 4B & 1.93 & 0.70 & 1.49 & 1.16 & 5.79 & 6.82 & 4.40 & 0.32 & 0.12 & 1.70 & 1.23 & 3.41 \\
 & DeepSeek-V3.2 & 1.40 & 0.52 & 1.04 & 0.88 & 4.71 & 5.00 & 3.22 & 0.21 & 0.11 & 1.14 & 0.88 & 2.57 \\
 & Claude 4.6 & 1.29 & 0.49 & 0.97 & 0.71 & 3.86 & 4.06 & 2.65 & 0.17 & 0.10 & 0.97 & 0.71 & 2.17 \\
 & Claude 4.8 & 1.18 & 0.43 & 0.85 & 0.67 & 3.65 & 3.76 & 2.33 & 0.15 & 0.08 & 0.85 & 0.67 & 1.99 \\
 & GPT-5.5 & 1.04 & 0.39 & 0.77 & 0.60 & 3.43 & 3.29 & 2.10 & 0.14 & 0.07 & 0.76 & 0.59 & 1.81 \\
\cdashline{2-14}
 & DRT & 0.92 & 0.36 & 0.68 & 0.53 & 3.14 & 2.98 & 1.86 & 0.13 & 0.06 & 0.68 & 0.52 & 1.68 \\
 & TransAgent & \secondcell{0.85} & \secondcell{0.33} & \secondcell{0.61} & \secondcell{0.50} & \secondcell{2.75} & \secondcell{2.64} & \secondcell{1.76} & \secondcell{0.12} & \secondcell{0.05} & \secondcell{0.60} & \secondcell{0.47} & \secondcell{1.52} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.75} & \bestcell{0.29} & \bestcell{0.55} & \bestcell{0.47} & \bestcell{2.43} & \bestcell{2.33} & \bestcell{1.68} & \bestcell{0.11} & \bestcell{0.04} & \bestcell{0.53} & \bestcell{0.43} & \bestcell{1.38} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$ro} & Online & 1.95 & 0.81 & 1.93 & 1.16 & 7.46 & 4.56 & 4.16 & 0.28 & 0.12 & 1.31 & 0.95 & 3.48 \\
 & Gemma 3 4B & 1.62 & 0.66 & 1.64 & 0.94 & 5.74 & 3.76 & 3.44 & 0.23 & 0.11 & 1.04 & 0.80 & 2.96 \\
 & DeepSeek-V3.2 & 1.17 & 0.53 & 1.16 & 0.63 & 4.43 & 3.06 & 2.48 & 0.18 & 0.10 & 0.81 & 0.60 & 2.17 \\
 & Claude 4.6 & 0.92 & 0.41 & 0.91 & 0.51 & 3.68 & 2.62 & 1.98 & 0.15 & 0.09 & 0.70 & 0.47 & 1.75 \\
 & Claude 4.8 & 0.84 & 0.38 & 0.84 & 0.47 & 3.49 & 2.38 & 1.75 & 0.13 & 0.07 & 0.65 & 0.44 & 1.59 \\
 & GPT-5.5 & 0.75 & 0.36 & 0.73 & 0.43 & 3.08 & 2.09 & 1.63 & 0.12 & 0.06 & 0.57 & 0.39 & 1.42 \\
\cdashline{2-14}
 & DRT & 0.67 & 0.31 & 0.66 & 0.40 & 2.73 & 1.93 & 1.52 & 0.11 & 0.05 & 0.54 & 0.36 & 1.29 \\
 & TransAgent & \secondcell{0.62} & \secondcell{0.28} & \secondcell{0.57} & \secondcell{0.38} & \secondcell{2.46} & \secondcell{1.77} & \secondcell{1.40} & \secondcell{0.10} & \secondcell{0.04} & \secondcell{0.51} & \secondcell{0.31} & \secondcell{1.17} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.57} & \bestcell{0.25} & \bestcell{0.51} & \bestcell{0.36} & \bestcell{2.14} & \bestcell{1.63} & \bestcell{1.27} & \bestcell{0.09} & \bestcell{0.03} & \bestcell{0.47} & \bestcell{0.28} & \bestcell{1.07} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$sv} & Online & 1.63 & 0.51 & 1.31 & 1.05 & 7.52 & 5.40 & 4.10 & 0.24 & 0.12 & 1.13 & 1.05 & 3.15 \\
 & Gemma 3 4B & 1.40 & 0.44 & 1.08 & 0.87 & 6.18 & 4.54 & 3.39 & 0.21 & 0.11 & 1.00 & 0.87 & 2.57 \\
 & DeepSeek-V3.2 & 0.95 & 0.37 & 0.79 & 0.63 & 4.22 & 3.53 & 2.50 & 0.17 & 0.10 & 0.77 & 0.58 & 1.91 \\
 & Claude 4.6 & 0.86 & 0.32 & 0.69 & 0.58 & 3.37 & 2.91 & 2.19 & 0.15 & 0.09 & 0.64 & 0.52 & 1.65 \\
 & Claude 4.8 & 0.76 & 0.30 & 0.63 & 0.53 & 2.97 & 2.59 & 2.07 & 0.14 & 0.07 & 0.59 & 0.48 & 1.51 \\
 & GPT-5.5 & 0.69 & 0.27 & 0.58 & 0.47 & 2.77 & 2.42 & 1.86 & 0.12 & 0.06 & 0.56 & 0.43 & 1.39 \\
\cdashline{2-14}
 & DRT & 0.63 & 0.24 & 0.53 & 0.42 & 2.49 & 2.27 & 1.66 & 0.11 & 0.05 & 0.51 & 0.39 & 1.27 \\
 & TransAgent & \secondcell{0.56} & \secondcell{0.22} & \secondcell{0.48} & \secondcell{0.38} & \secondcell{2.27} & \secondcell{1.98} & \secondcell{1.56} & \secondcell{0.10} & \secondcell{0.04} & \secondcell{0.44} & \secondcell{0.35} & \secondcell{1.15} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.52} & \bestcell{0.20} & \bestcell{0.44} & \bestcell{0.35} & \bestcell{1.98} & \bestcell{1.76} & \bestcell{1.38} & \bestcell{0.09} & \bestcell{0.03} & \bestcell{0.41} & \bestcell{0.32} & \bestcell{1.04} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$tr} & Online & 1.89 & 0.73 & 1.50 & 1.14 & 6.66 & 7.49 & 4.35 & 0.31 & 0.13 & 1.57 & 0.92 & 3.60 \\
 & Gemma 3 4B & 1.63 & 0.58 & 1.34 & 0.92 & 5.51 & 5.80 & 3.73 & 0.26 & 0.11 & 1.37 & 0.79 & 3.04 \\
 & DeepSeek-V3.2 & 1.15 & 0.41 & 0.94 & 0.61 & 4.16 & 3.96 & 2.97 & 0.21 & 0.10 & 1.01 & 0.63 & 2.26 \\
 & Claude 4.6 & 1.06 & 0.38 & 0.85 & 0.55 & 3.55 & 3.35 & 2.46 & 0.19 & 0.09 & 0.88 & 0.57 & 1.94 \\
 & Claude 4.8 & 0.95 & 0.35 & 0.79 & 0.52 & 3.12 & 3.04 & 2.21 & 0.18 & 0.08 & 0.77 & 0.54 & 1.77 \\
 & GPT-5.5 & 0.87 & 0.30 & 0.71 & 0.48 & 2.94 & 2.69 & 2.03 & 0.15 & 0.07 & 0.70 & 0.50 & 1.61 \\
\cdashline{2-14}
 & DRT & 0.82 & 0.28 & 0.63 & 0.45 & 2.73 & 2.47 & 1.82 & 0.13 & 0.06 & 0.64 & 0.46 & 1.47 \\
 & TransAgent & \secondcell{0.77} & \secondcell{0.26} & \secondcell{0.56} & \secondcell{0.40} & \secondcell{2.45} & \secondcell{2.15} & \secondcell{1.60} & \secondcell{0.12} & \secondcell{0.05} & \secondcell{0.59} & \secondcell{0.43} & \secondcell{1.33} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.71} & \bestcell{0.25} & \bestcell{0.51} & \bestcell{0.38} & \bestcell{2.27} & \bestcell{2.04} & \bestcell{1.47} & \bestcell{0.11} & \bestcell{0.04} & \bestcell{0.52} & \bestcell{0.40} & \bestcell{1.25} \\
\midrule
\multirow{9}{*}{\centering en$\rightarrow$es-MX} & Online & 1.95 & 0.92 & 1.73 & 1.37 & 8.42 & 6.82 & 4.75 & 0.36 & 0.17 & 1.27 & 0.90 & 4.11 \\
 & Gemma 3 4B & 1.68 & 0.74 & 1.37 & 1.22 & 6.58 & 5.71 & 3.91 & 0.28 & 0.14 & 1.07 & 0.79 & 3.43 \\
 & DeepSeek-V3.2 & 1.31 & 0.50 & 1.03 & 0.87 & 5.19 & 4.27 & 2.92 & 0.20 & 0.11 & 0.88 & 0.64 & 2.51 \\
 & Claude 4.6 & 1.14 & 0.47 & 0.96 & 0.72 & 4.43 & 3.29 & 2.43 & 0.15 & 0.10 & 0.78 & 0.59 & 2.12 \\
 & Claude 4.8 & 1.00 & 0.43 & 0.87 & 0.65 & 4.09 & 2.87 & 2.16 & 0.13 & 0.09 & 0.71 & 0.54 & 1.91 \\
 & GPT-5.5 & 0.95 & 0.39 & 0.79 & 0.60 & 3.57 & 2.65 & 2.00 & 0.12 & 0.08 & 0.68 & 0.47 & 1.75 \\
\cdashline{2-14}
 & DRT & 0.87 & 0.36 & 0.72 & 0.54 & 3.17 & 2.46 & 1.83 & 0.11 & 0.07 & 0.63 & 0.41 & 1.56 \\
 & TransAgent & \secondcell{0.82} & \secondcell{0.32} & \secondcell{0.68} & \secondcell{0.49} & \secondcell{2.81} & \secondcell{2.33} & \secondcell{1.75} & \secondcell{0.10} & \secondcell{0.06} & \secondcell{0.58} & \secondcell{0.39} & \secondcell{1.43} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.76} & \bestcell{0.29} & \bestcell{0.63} & \bestcell{0.45} & \bestcell{2.47} & \bestcell{2.21} & \bestcell{1.59} & \bestcell{0.09} & \bestcell{0.05} & \bestcell{0.52} & \bestcell{0.36} & \bestcell{1.31} \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{llccccccccc}
\caption{Fine-grained SubMQM results for translation from 15 source locales into English: Terminology, Accuracy, and Fluency. All values are penalties (lower is better). Best and second-best values within each language direction and metric are highlighted with blue-gray and warm-beige backgrounds, respectively. These results provide the full breakdown corresponding to Table~\ref{tab:subtitle_arena_main}.}\label{tab:subtitle_arena_into_en_semantic}\\
\toprule
\rowcolor{tablegray}
\textbf{Dir.} &
\textbf{Method} &
\multicolumn{2}{c}{\textbf{Terminology}} &
\multicolumn{3}{c}{\textbf{Accuracy}} &
\multicolumn{3}{c}{\textbf{Fluency}} &
\textbf{Overall} \\
\rowcolor{tablegray}
& &
NameInc & TermInc &
MisTrans & UndTrans & OvrTrans &
Coher & Natur & Vivid &
\\
\midrule
\endfirsthead
\multicolumn{11}{c}{\tablename~\thetable\ (continued)}\\
\toprule
\rowcolor{tablegray}
\textbf{Dir.} &
\textbf{Method} &
\multicolumn{2}{c}{\textbf{Terminology}} &
\multicolumn{3}{c}{\textbf{Accuracy}} &
\multicolumn{3}{c}{\textbf{Fluency}} &
\textbf{Overall} \\
\rowcolor{tablegray}
& &
NameInc & TermInc &
MisTrans & UndTrans & OvrTrans &
Coher & Natur & Vivid &
\\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{\scriptsize Continued on next page}\\
\endfoot
\bottomrule
\multicolumn{11}{p{\textwidth}}{\scriptsize
\textbf{Abbreviations.}
\textbf{Terminology} (NameInc = Name Inconsistency; TermInc = Term Inconsistency).
\textbf{Accuracy} (MisTrans = Mistranslation; UndTrans = Undertranslation; OvrTrans = Overtranslation).
\textbf{Fluency} (Coher = Coherence; Natur = Naturalness; Vivid = Vividness).
} \\
\endlastfoot
\multirow{9}{*}{\centering zh$\rightarrow$en} & Online & 0.47 & 0.36 & 4.92 & 4.05 & 3.71 & 4.56 & 3.79 & 1.49 & 2.17 \\
 & Gemma 3 4B & 0.58 & 0.45 & 3.91 & 2.89 & 2.51 & 2.91 & 2.24 & 1.34 & 1.64 \\
 & DeepSeek-V3.2 & 0.36 & 0.26 & 2.74 & 1.86 & 1.50 & 2.11 & 1.39 & 0.78 & 1.07 \\
 & Claude 4.6 & 0.32 & 0.22 & 2.49 & 1.68 & 1.34 & 1.89 & 1.26 & 0.69 & 0.96 \\
 & Claude 4.8 & 0.24 & 0.16 & 1.86 & 1.24 & 1.08 & 1.49 & 0.98 & 0.54 & 0.73 \\
 & GPT-5.5 & 0.21 & 0.14 & 1.59 & 1.06 & 0.94 & 1.32 & 1.04 & 0.58 & 0.67 \\
\cdashline{2-11}
 & DRT & 0.19 & 0.13 & 1.28 & 0.91 & 0.84 & 1.19 & 0.88 & \secondcell{0.52} & 0.55 \\
 & TransAgent & \secondcell{0.17} & \secondcell{0.11} & \secondcell{1.16} & \secondcell{0.82} & \secondcell{0.77} & \secondcell{1.10} & \secondcell{0.80} & \bestcell{0.46} & \secondcell{0.50} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.15} & \bestcell{0.10} & \bestcell{0.95} & \bestcell{0.74} & \bestcell{0.71} & \bestcell{1.02} & \bestcell{0.78} & 0.56 & \bestcell{0.44} \\
\midrule
\multirow{9}{*}{\centering de$\rightarrow$en} & Online & 0.44 & 0.33 & 4.31 & 3.59 & 3.16 & 3.26 & 2.69 & 1.39 & 1.80 \\
 & Gemma 3 4B & 0.53 & 0.39 & 3.58 & 2.68 & 2.32 & 2.60 & 1.99 & 1.18 & 1.49 \\
 & DeepSeek-V3.2 & 0.35 & 0.22 & 2.50 & 1.72 & 1.41 & 1.88 & 1.26 & 0.71 & 1.02 \\
 & Claude 4.6 & 0.30 & 0.20 & 2.29 & 1.58 & 1.26 & 1.69 & 1.16 & 0.62 & 0.88 \\
 & Claude 4.8 & 0.22 & 0.14 & 1.72 & 1.14 & 1.01 & 1.36 & 0.91 & 0.49 & 0.67 \\
 & GPT-5.5 & 0.19 & 0.13 & 1.46 & 0.98 & 0.88 & 1.22 & 0.94 & 0.52 & 0.62 \\
\cdashline{2-11}
 & DRT & 0.18 & \secondcell{0.11} & 1.19 & 0.84 & 0.78 & 1.09 & 0.80 & \secondcell{0.46} & 0.50 \\
 & TransAgent & \secondcell{0.15} & \secondcell{0.11} & \secondcell{1.08} & \secondcell{0.75} & \secondcell{0.71} & \secondcell{1.00} & \secondcell{0.72} & \bestcell{0.42} & \secondcell{0.45} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.14} & \bestcell{0.09} & \bestcell{0.89} & \bestcell{0.68} & \bestcell{0.65} & \bestcell{0.93} & \bestcell{0.70} & 0.50 & \bestcell{0.41} \\
\midrule
\multirow{9}{*}{\centering ko$\rightarrow$en} & Online & 0.51 & 0.37 & 5.16 & 4.29 & 3.86 & 4.71 & 3.89 & 1.61 & 2.28 \\
 & Gemma 3 4B & 0.61 & 0.48 & 4.11 & 3.09 & 2.71 & 3.08 & 2.39 & 1.41 & 1.74 \\
 & DeepSeek-V3.2 & 0.38 & 0.28 & 2.88 & 1.99 & 1.61 & 2.21 & 1.49 & 0.82 & 1.13 \\
 & Claude 4.6 & 0.34 & 0.23 & 2.59 & 1.78 & 1.41 & 1.96 & 1.34 & 0.72 & 1.01 \\
 & Claude 4.8 & 0.26 & 0.17 & 1.94 & 1.31 & 1.14 & 1.56 & 1.04 & 0.56 & 0.77 \\
 & GPT-5.5 & 0.22 & 0.15 & 1.66 & 1.12 & 0.98 & 1.39 & 1.11 & 0.60 & 0.71 \\
\cdashline{2-11}
 & DRT & 0.20 & 0.13 & 1.32 & 0.94 & 0.88 & 1.24 & 0.92 & \secondcell{0.54} & 0.57 \\
 & TransAgent & \secondcell{0.18} & \secondcell{0.12} & \secondcell{1.22} & \secondcell{0.86} & \secondcell{0.81} & \secondcell{1.14} & \secondcell{0.84} & \bestcell{0.48} & \secondcell{0.52} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.17} & \bestcell{0.10} & \bestcell{1.01} & \bestcell{0.78} & \bestcell{0.74} & \bestcell{1.06} & \bestcell{0.81} & 0.59 & \bestcell{0.47} \\
\midrule
\multirow{9}{*}{\centering it$\rightarrow$en} & Online & 0.40 & 0.28 & 4.01 & 3.29 & 2.91 & 3.11 & 2.49 & 1.29 & 1.66 \\
 & Gemma 3 4B & 0.49 & 0.35 & 3.41 & 2.52 & 2.18 & 2.44 & 1.86 & 1.11 & 1.39 \\
 & DeepSeek-V3.2 & 0.31 & 0.20 & 2.34 & 1.59 & 1.32 & 1.76 & 1.18 & 0.67 & 0.91 \\
 & Claude 4.6 & 0.27 & 0.17 & 2.14 & 1.46 & 1.18 & 1.56 & 1.08 & 0.58 & 0.82 \\
 & Claude 4.8 & 0.20 & 0.12 & 1.59 & 1.04 & 0.94 & 1.26 & 0.84 & 0.46 & 0.62 \\
 & GPT-5.5 & 0.18 & 0.11 & 1.36 & 0.90 & 0.82 & 1.14 & 0.87 & 0.48 & 0.57 \\
\cdashline{2-11}
 & DRT & 0.16 & 0.09 & 1.10 & 0.77 & 0.72 & 1.02 & 0.74 & \secondcell{0.43} & 0.46 \\
 & TransAgent & \secondcell{0.15} & \secondcell{0.08} & \secondcell{1.00} & \secondcell{0.68} & \secondcell{0.66} & \secondcell{0.93} & \secondcell{0.67} & \bestcell{0.39} & \secondcell{0.42} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.14} & \bestcell{0.07} & \bestcell{0.84} & \bestcell{0.62} & \bestcell{0.60} & \bestcell{0.86} & \bestcell{0.64} & 0.46 & \bestcell{0.38} \\
\midrule
\multirow{9}{*}{\centering es-ES$\rightarrow$en} & Online & 0.41 & 0.29 & 3.91 & 3.19 & 2.81 & 3.01 & 2.39 & 1.24 & 1.61 \\
 & Gemma 3 4B & 0.51 & 0.36 & 3.31 & 2.42 & 2.11 & 2.36 & 1.79 & 1.07 & 1.35 \\
 & DeepSeek-V3.2 & 0.32 & 0.21 & 2.28 & 1.52 & 1.26 & 1.70 & 1.12 & 0.64 & 0.87 \\
 & Claude 4.6 & 0.28 & 0.18 & 2.09 & 1.41 & 1.14 & 1.52 & 1.04 & 0.56 & 0.80 \\
 & Claude 4.8 & 0.21 & 0.13 & 1.54 & 1.00 & 0.90 & 1.22 & 0.81 & 0.44 & 0.60 \\
 & GPT-5.5 & 0.19 & 0.11 & 1.32 & 0.86 & 0.78 & 1.10 & 0.84 & 0.46 & 0.55 \\
\cdashline{2-11}
 & DRT & 0.17 & 0.10 & 1.06 & 0.74 & 0.69 & 0.98 & 0.71 & \secondcell{0.41} & 0.45 \\
 & TransAgent & \secondcell{0.15} & \secondcell{0.09} & \secondcell{0.96} & \secondcell{0.65} & \secondcell{0.63} & \secondcell{0.89} & \secondcell{0.64} & \bestcell{0.37} & \secondcell{0.40} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.14} & \bestcell{0.07} & \bestcell{0.80} & \bestcell{0.58} & \bestcell{0.57} & \bestcell{0.82} & \bestcell{0.61} & 0.44 & \bestcell{0.36} \\
\midrule
\multirow{9}{*}{\centering fr$\rightarrow$en} & Online & 0.42 & 0.30 & 4.11 & 3.39 & 3.01 & 3.21 & 2.59 & 1.34 & 1.72 \\
 & Gemma 3 4B & 0.52 & 0.38 & 3.51 & 2.59 & 2.24 & 2.51 & 1.92 & 1.14 & 1.40 \\
 & DeepSeek-V3.2 & 0.33 & 0.22 & 2.41 & 1.64 & 1.36 & 1.81 & 1.22 & 0.68 & 0.91 \\
 & Claude 4.6 & 0.29 & 0.19 & 2.19 & 1.49 & 1.21 & 1.62 & 1.11 & 0.59 & 0.84 \\
 & Claude 4.8 & 0.22 & 0.14 & 1.64 & 1.08 & 0.96 & 1.31 & 0.87 & 0.47 & 0.64 \\
 & GPT-5.5 & 0.20 & 0.12 & 1.39 & 0.92 & 0.84 & 1.19 & 0.90 & 0.49 & 0.59 \\
\cdashline{2-11}
 & DRT & 0.17 & 0.10 & 1.12 & 0.79 & 0.74 & 1.05 & 0.77 & \secondcell{0.44} & 0.48 \\
 & TransAgent & \secondcell{0.16} & \secondcell{0.09} & \secondcell{1.02} & \secondcell{0.70} & \secondcell{0.68} & \secondcell{0.96} & \secondcell{0.69} & \bestcell{0.40} & \secondcell{0.43} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.15} & \bestcell{0.08} & \bestcell{0.86} & \bestcell{0.64} & \bestcell{0.62} & \bestcell{0.89} & \bestcell{0.67} & 0.48 & \bestcell{0.39} \\
\midrule
\multirow{9}{*}{\centering pt-PT$\rightarrow$en} & Online & 0.67 & 0.29 & 3.06 & 1.73 & 2.13 & 2.96 & 2.25 & 1.56 & 1.31 \\
 & Gemma 3 4B & 0.57 & 0.23 & 2.68 & 1.39 & 1.72 & 2.58 & 1.83 & 1.26 & 1.09 \\
 & DeepSeek-V3.2 & 0.38 & 0.18 & 2.00 & 1.09 & 1.21 & 1.95 & 1.43 & 0.95 & 0.82 \\
 & Claude 4.6 & 0.31 & 0.14 & 1.72 & 1.01 & 0.94 & 1.52 & 1.11 & 0.81 & 0.68 \\
 & Claude 4.8 & 0.28 & 0.12 & 1.50 & 0.92 & 0.87 & 1.33 & 1.04 & 0.75 & 0.61 \\
 & GPT-5.5 & 0.26 & 0.11 & 1.33 & 0.84 & 0.80 & 1.19 & 0.95 & 0.70 & 0.55 \\
\cdashline{2-11}
 & DRT & 0.23 & 0.10 & 1.19 & 0.78 & 0.76 & 1.12 & 0.83 & 0.61 & 0.50 \\
 & TransAgent & \secondcell{0.20} & \secondcell{0.09} & \secondcell{1.06} & \secondcell{0.71} & \secondcell{0.69} & \secondcell{1.03} & \secondcell{0.79} & \secondcell{0.55} & \secondcell{0.46} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.18} & \bestcell{0.08} & \bestcell{0.97} & \bestcell{0.62} & \bestcell{0.61} & \bestcell{0.92} & \bestcell{0.69} & \bestcell{0.49} & \bestcell{0.41} \\
\midrule
\multirow{9}{*}{\centering pt-BR$\rightarrow$en} & Online & 0.40 & 0.18 & 2.31 & 1.13 & 1.42 & 2.06 & 1.43 & 0.95 & 0.90 \\
 & Gemma 3 4B & 0.33 & 0.15 & 1.83 & 0.98 & 1.19 & 1.73 & 1.26 & 0.82 & 0.75 \\
 & DeepSeek-V3.2 & 0.25 & 0.12 & 1.33 & 0.72 & 0.81 & 1.33 & 0.90 & 0.68 & 0.55 \\
 & Claude 4.6 & 0.20 & 0.11 & 1.25 & 0.64 & 0.76 & 1.11 & 0.77 & 0.54 & 0.49 \\
 & Claude 4.8 & 0.19 & 0.10 & 1.11 & 0.61 & 0.67 & 1.04 & 0.71 & 0.48 & 0.45 \\
 & GPT-5.5 & 0.18 & 0.09 & 0.97 & 0.57 & 0.63 & 0.97 & 0.67 & 0.43 & 0.41 \\
\cdashline{2-11}
 & DRT & 0.16 & 0.08 & 0.86 & 0.52 & 0.59 & 0.92 & 0.59 & 0.41 & 0.37 \\
 & TransAgent & \secondcell{0.14} & \secondcell{0.07} & \secondcell{0.77} & \secondcell{0.48} & \secondcell{0.54} & \secondcell{0.84} & \secondcell{0.54} & \secondcell{0.38} & \secondcell{0.34} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.13} & \bestcell{0.06} & \bestcell{0.71} & \bestcell{0.44} & \bestcell{0.49} & \bestcell{0.74} & \bestcell{0.51} & \bestcell{0.35} & \bestcell{0.31} \\
\midrule
\multirow{9}{*}{\centering no$\rightarrow$en} & Online & 0.35 & 0.23 & 2.12 & 1.84 & 2.07 & 2.51 & 1.56 & 1.40 & 1.08 \\
 & Gemma 3 4B & 0.30 & 0.20 & 1.71 & 1.44 & 1.61 & 1.99 & 1.25 & 1.13 & 0.86 \\
 & DeepSeek-V3.2 & 0.24 & 0.14 & 1.20 & 1.00 & 1.11 & 1.46 & 1.04 & 0.78 & 0.62 \\
 & Claude 4.6 & 0.19 & 0.12 & 1.11 & 0.79 & 0.95 & 1.14 & 0.84 & 0.65 & 0.53 \\
 & Claude 4.8 & 0.18 & 0.11 & 1.01 & 0.75 & 0.84 & 1.04 & 0.76 & 0.57 & 0.48 \\
 & GPT-5.5 & 0.16 & 0.10 & 0.91 & 0.67 & 0.74 & 0.95 & 0.67 & 0.52 & 0.42 \\
\cdashline{2-11}
 & DRT & 0.15 & 0.09 & 0.83 & 0.62 & 0.67 & 0.89 & 0.63 & 0.46 & 0.39 \\
 & TransAgent & \secondcell{0.14} & \secondcell{0.08} & \secondcell{0.75} & \secondcell{0.55} & \secondcell{0.61} & \secondcell{0.85} & \secondcell{0.60} & \secondcell{0.41} & \secondcell{0.36} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.13} & \bestcell{0.07} & \bestcell{0.68} & \bestcell{0.50} & \bestcell{0.53} & \bestcell{0.75} & \bestcell{0.54} & \bestcell{0.39} & \bestcell{0.32} \\
\midrule
\multirow{9}{*}{\centering da$\rightarrow$en} & Online & 0.38 & 0.15 & 2.03 & 1.59 & 1.27 & 2.08 & 1.44 & 1.35 & 0.92 \\
 & Gemma 3 4B & 0.29 & 0.12 & 1.68 & 1.32 & 1.10 & 1.70 & 1.15 & 1.07 & 0.76 \\
 & DeepSeek-V3.2 & 0.21 & 0.11 & 1.16 & 1.00 & 0.91 & 1.34 & 0.90 & 0.74 & 0.57 \\
 & Claude 4.6 & 0.19 & 0.10 & 1.00 & 0.80 & 0.77 & 1.05 & 0.81 & 0.58 & 0.48 \\
 & Claude 4.8 & 0.17 & 0.09 & 0.92 & 0.72 & 0.69 & 0.92 & 0.73 & 0.51 & 0.43 \\
 & GPT-5.5 & 0.15 & 0.08 & 0.85 & 0.67 & 0.64 & 0.80 & 0.64 & 0.47 & 0.39 \\
\cdashline{2-11}
 & DRT & 0.14 & 0.07 & 0.77 & 0.63 & 0.56 & 0.70 & 0.59 & 0.44 & 0.35 \\
 & TransAgent & \secondcell{0.13} & \secondcell{0.06} & \secondcell{0.71} & \secondcell{0.56} & \secondcell{0.51} & \secondcell{0.66} & \secondcell{0.53} & \secondcell{0.39} & \secondcell{0.32} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.11} & \bestcell{0.05} & \bestcell{0.64} & \bestcell{0.50} & \bestcell{0.48} & \bestcell{0.60} & \bestcell{0.46} & \bestcell{0.36} & \bestcell{0.29} \\
\midrule
\multirow{9}{*}{\centering nl$\rightarrow$en} & Online & 0.46 & 0.21 & 2.14 & 1.71 & 1.34 & 2.00 & 1.71 & 1.37 & 0.97 \\
 & Gemma 3 4B & 0.38 & 0.17 & 1.66 & 1.50 & 1.15 & 1.80 & 1.36 & 1.07 & 0.81 \\
 & DeepSeek-V3.2 & 0.26 & 0.14 & 1.33 & 1.06 & 0.85 & 1.32 & 0.93 & 0.77 & 0.60 \\
 & Claude 4.6 & 0.21 & 0.11 & 1.15 & 0.86 & 0.72 & 1.16 & 0.77 & 0.65 & 0.51 \\
 & Claude 4.8 & 0.19 & 0.10 & 1.06 & 0.76 & 0.69 & 1.05 & 0.71 & 0.59 & 0.47 \\
 & GPT-5.5 & 0.17 & 0.09 & 0.99 & 0.70 & 0.60 & 0.93 & 0.65 & 0.53 & 0.42 \\
\cdashline{2-11}
 & DRT & 0.15 & 0.08 & 0.87 & 0.66 & 0.54 & 0.88 & 0.58 & 0.46 & 0.38 \\
 & TransAgent & \secondcell{0.13} & \secondcell{0.07} & \secondcell{0.78} & \secondcell{0.58} & \secondcell{0.49} & \secondcell{0.81} & \secondcell{0.55} & \secondcell{0.41} & \secondcell{0.34} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.12} & \bestcell{0.06} & \bestcell{0.70} & \bestcell{0.52} & \bestcell{0.47} & \bestcell{0.71} & \bestcell{0.52} & \bestcell{0.36} & \bestcell{0.31} \\
\midrule
\multirow{9}{*}{\centering ro$\rightarrow$en} & Online & 0.44 & 0.19 & 2.67 & 1.63 & 1.57 & 2.58 & 1.54 & 1.29 & 1.07 \\
 & Gemma 3 4B & 0.36 & 0.17 & 2.11 & 1.41 & 1.22 & 2.27 & 1.22 & 1.04 & 0.87 \\
 & DeepSeek-V3.2 & 0.28 & 0.13 & 1.65 & 1.14 & 1.01 & 1.55 & 0.96 & 0.81 & 0.68 \\
 & Claude 4.6 & 0.24 & 0.12 & 1.39 & 0.89 & 0.84 & 1.27 & 0.86 & 0.68 & 0.57 \\
 & Claude 4.8 & 0.21 & 0.11 & 1.22 & 0.80 & 0.74 & 1.17 & 0.79 & 0.62 & 0.51 \\
 & GPT-5.5 & 0.19 & 0.10 & 1.08 & 0.76 & 0.67 & 1.09 & 0.74 & 0.56 & 0.46 \\
\cdashline{2-11}
 & DRT & 0.18 & 0.09 & 0.97 & 0.68 & 0.62 & 0.96 & 0.70 & 0.49 & 0.42 \\
 & TransAgent & \secondcell{0.16} & \secondcell{0.08} & \secondcell{0.85} & \secondcell{0.62} & \secondcell{0.57} & \secondcell{0.84} & \secondcell{0.61} & \secondcell{0.43} & \secondcell{0.37} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.14} & \bestcell{0.07} & \bestcell{0.80} & \bestcell{0.58} & \bestcell{0.54} & \bestcell{0.77} & \bestcell{0.54} & \bestcell{0.39} & \bestcell{0.34} \\
\midrule
\multirow{9}{*}{\centering sv$\rightarrow$en} & Online & 0.51 & 0.20 & 2.79 & 1.52 & 2.06 & 2.65 & 2.38 & 1.54 & 1.20 \\
 & Gemma 3 4B & 0.41 & 0.18 & 2.18 & 1.29 & 1.62 & 2.24 & 1.83 & 1.36 & 0.98 \\
 & DeepSeek-V3.2 & 0.33 & 0.15 & 1.80 & 0.96 & 1.31 & 1.59 & 1.38 & 1.02 & 0.76 \\
 & Claude 4.6 & 0.29 & 0.13 & 1.48 & 0.90 & 1.04 & 1.35 & 1.19 & 0.85 & 0.64 \\
 & Claude 4.8 & 0.25 & 0.12 & 1.33 & 0.79 & 0.98 & 1.22 & 1.07 & 0.78 & 0.58 \\
 & GPT-5.5 & 0.22 & 0.11 & 1.19 & 0.75 & 0.88 & 1.13 & 0.93 & 0.69 & 0.53 \\
\cdashline{2-11}
 & DRT & 0.20 & 0.10 & 1.13 & 0.67 & 0.78 & 1.04 & 0.84 & 0.62 & 0.48 \\
 & TransAgent & \secondcell{0.19} & \secondcell{0.09} & \secondcell{1.05} & \secondcell{0.63} & \secondcell{0.69} & \secondcell{0.96} & \secondcell{0.75} & \secondcell{0.56} & \secondcell{0.44} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.17} & \bestcell{0.08} & \bestcell{0.92} & \bestcell{0.59} & \bestcell{0.61} & \bestcell{0.88} & \bestcell{0.66} & \bestcell{0.52} & \bestcell{0.39} \\
\midrule
\multirow{9}{*}{\centering tr$\rightarrow$en} & Online & 0.44 & 0.24 & 2.58 & 2.09 & 2.01 & 2.26 & 1.96 & 1.72 & 1.19 \\
 & Gemma 3 4B & 0.37 & 0.20 & 2.17 & 1.76 & 1.70 & 2.03 & 1.60 & 1.52 & 1.02 \\
 & DeepSeek-V3.2 & 0.29 & 0.14 & 1.52 & 1.22 & 1.20 & 1.63 & 1.21 & 1.10 & 0.74 \\
 & Claude 4.6 & 0.24 & 0.12 & 1.42 & 1.08 & 0.93 & 1.35 & 1.04 & 0.87 & 0.63 \\
 & Claude 4.8 & 0.22 & 0.11 & 1.27 & 1.02 & 0.82 & 1.25 & 0.95 & 0.79 & 0.57 \\
 & GPT-5.5 & 0.20 & 0.10 & 1.15 & 0.93 & 0.74 & 1.16 & 0.83 & 0.72 & 0.52 \\
\cdashline{2-11}
 & DRT & 0.18 & 0.09 & 1.01 & 0.84 & 0.69 & 1.10 & 0.77 & 0.63 & 0.47 \\
 & TransAgent & \secondcell{0.16} & \secondcell{0.08} & \secondcell{0.93} & \secondcell{0.74} & \secondcell{0.63} & \secondcell{0.98} & \secondcell{0.71} & \secondcell{0.57} & \secondcell{0.43} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.14} & \bestcell{0.07} & \bestcell{0.83} & \bestcell{0.66} & \bestcell{0.58} & \bestcell{0.86} & \bestcell{0.64} & \bestcell{0.51} & \bestcell{0.38} \\
\midrule
\multirow{9}{*}{\centering es-MX$\rightarrow$en} & Online & 0.39 & 0.21 & 3.17 & 1.86 & 1.55 & 2.02 & 1.73 & 1.44 & 1.13 \\
 & Gemma 3 4B & 0.35 & 0.18 & 2.44 & 1.45 & 1.22 & 1.61 & 1.46 & 1.22 & 0.90 \\
 & DeepSeek-V3.2 & 0.27 & 0.14 & 1.85 & 1.01 & 0.96 & 1.32 & 1.01 & 0.85 & 0.68 \\
 & Claude 4.6 & 0.23 & 0.13 & 1.53 & 0.94 & 0.83 & 1.17 & 0.92 & 0.73 & 0.59 \\
 & Claude 4.8 & 0.21 & 0.11 & 1.33 & 0.88 & 0.76 & 1.07 & 0.80 & 0.64 & 0.53 \\
 & GPT-5.5 & 0.19 & 0.10 & 1.16 & 0.83 & 0.69 & 0.95 & 0.76 & 0.57 & 0.48 \\
\cdashline{2-11}
 & DRT & 0.17 & 0.09 & 1.07 & 0.74 & 0.63 & 0.89 & 0.71 & 0.50 & 0.43 \\
 & TransAgent & \secondcell{0.15} & \secondcell{0.08} & \secondcell{0.94} & \secondcell{0.67} & \secondcell{0.60} & \secondcell{0.84} & \secondcell{0.65} & \secondcell{0.47} & \secondcell{0.40} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.13} & \bestcell{0.07} & \bestcell{0.88} & \bestcell{0.60} & \bestcell{0.55} & \bestcell{0.79} & \bestcell{0.61} & \bestcell{0.43} & \bestcell{0.36} \\
\end{longtable}
\endgroup

\begingroup
\tiny
\setlength{\tabcolsep}{1.2pt}
\renewcommand{\arraystretch}{1}
\setlength\LTleft{0pt}
\setlength\LTright{0pt}
\begin{longtable}{llcccccccccccc}
\caption{Fine-grained SubMQM results for translation from 15 source locales into English: Linguistic Conventions, Technical, Locale Conventions, and Audience Appropriateness. All values are penalties (lower is better). Best and second-best values within each language direction and metric are highlighted with blue-gray and warm-beige backgrounds, respectively. These results provide the full breakdown corresponding to Table~\ref{tab:subtitle_arena_main}.}\label{tab:subtitle_arena_into_en_form}\\
\toprule
\rowcolor{tablegray}
\textbf{Dir.} &
\textbf{Method} &
\multicolumn{4}{c}{\textbf{Linguistic Conventions}} &
\multicolumn{3}{c}{\textbf{Technical}} &
\multicolumn{2}{c}{\textbf{Locale Conventions}} &
\multicolumn{2}{c}{\textbf{Audience Appropriateness}} &
\textbf{Overall} \\
\rowcolor{tablegray}
& &
MisPunc & MisCap & Gram & Space &
LineBrk & CharLim & LineLim &
LocErr & LangDet &
Profan & Formal &
\\
\midrule
\endfirsthead
\multicolumn{14}{c}{\tablename~\thetable\ (continued)}\\
\toprule
\rowcolor{tablegray}
\textbf{Dir.} &
\textbf{Method} &
\multicolumn{4}{c}{\textbf{Linguistic Conventions}} &
\multicolumn{3}{c}{\textbf{Technical}} &
\multicolumn{2}{c}{\textbf{Locale Conventions}} &
\multicolumn{2}{c}{\textbf{Audience Appropriateness}} &
\textbf{Overall} \\
\rowcolor{tablegray}
& &
MisPunc & MisCap & Gram & Space &
LineBrk & CharLim & LineLim &
LocErr & LangDet &
Profan & Formal &
\\
\midrule
\endhead
\midrule
\multicolumn{14}{r}{\scriptsize Continued on next page}\\
\endfoot
\bottomrule
\multicolumn{14}{p{\textwidth}}{\scriptsize
\textbf{Abbreviations.}
\textbf{Linguistic Conventions} (MisPunc = Mispunctuation; MisCap = Miscapitalization; Gram = Grammar; Space = Spacing Error).
\textbf{Technical} (LineBrk = Incorrect Line Breaking; CharLim = Exceeding Characters per Line; LineLim = Exceeding Lines per Box).
\textbf{Locale Conventions} (LocErr = Localization Error; LangDet = Language Detection Error).
\textbf{Audience Appropriateness} (Profan = Profanity; Formal = Formality Error).
} \\
\endlastfoot
\multirow{9}{*}{\centering zh$\rightarrow$en} & Online & 2.16 & 1.19 & 1.71 & 0.81 & 0.49 & 0.31 & \secondcell{0.06} & 0.18 & 0.03 & 0.28 & 0.15 & 2.17 \\
 & Gemma 3 4B & 1.21 & 0.56 & 0.88 & 0.59 & 1.51 & 1.04 & 0.44 & 0.26 & 0.05 & 0.46 & 0.31 & 1.64 \\
 & DeepSeek-V3.2 & 0.64 & 0.32 & 0.46 & 0.24 & 1.41 & 0.99 & 0.24 & 0.15 & \secondcell{0.01} & 0.25 & 0.10 & 1.07 \\
 & Claude 4.6 & 0.59 & 0.18 & 0.39 & 0.18 & 1.31 & 0.89 & 0.29 & 0.06 & 0.04 & 0.15 & 0.15 & 0.96 \\
 & Claude 4.8 & 0.42 & 0.11 & 0.28 & 0.12 & 1.11 & 0.72 & 0.22 & 0.03 & 0.03 & \secondcell{0.11} & 0.12 & 0.73 \\
 & GPT-5.5 & 0.34 & 0.08 & 0.24 & 0.10 & 1.38 & 0.92 & 0.32 & 0.06 & \bestcell{0.00} & 0.18 & 0.07 & 0.67 \\
\cdashline{2-14}
 & DRT & 0.28 & 0.05 & 0.20 & 0.07 & 0.51 & 0.26 & 0.13 & \secondcell{0.02} & 0.03 & 0.16 & \secondcell{0.05} & 0.55 \\
 & TransAgent & \secondcell{0.24} & \secondcell{0.04} & \secondcell{0.18} & \secondcell{0.06} & \secondcell{0.44} & \secondcell{0.20} & 0.11 & 0.05 & \bestcell{0.00} & \bestcell{0.10} & 0.09 & \secondcell{0.50} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.19} & \bestcell{0.02} & \bestcell{0.15} & \bestcell{0.04} & \bestcell{0.16} & \bestcell{0.02} & \bestcell{0.05} & \bestcell{0.01} & 0.03 & 0.14 & \bestcell{0.03} & \bestcell{0.44} \\
\midrule
\multirow{9}{*}{\centering de$\rightarrow$en} & Online & 1.51 & 0.79 & 1.16 & 0.59 & 0.39 & 0.21 & \secondcell{0.09} & 0.49 & 0.08 & 0.26 & 0.11 & 1.80 \\
 & Gemma 3 4B & 1.01 & 0.46 & 0.74 & 0.46 & 1.41 & 0.92 & 0.38 & 0.32 & \secondcell{0.05} & 0.39 & 0.24 & 1.49 \\
 & DeepSeek-V3.2 & 0.62 & 0.16 & 0.38 & 0.18 & 1.28 & 0.86 & 0.31 & 0.20 & 0.22 & \bestcell{0.08} & 0.96 & 1.02 \\
 & Claude 4.6 & 0.52 & 0.14 & 0.32 & 0.14 & 1.21 & 0.79 & 0.28 & 0.16 & \bestcell{0.00} & 0.14 & 0.12 & 0.88 \\
 & Claude 4.8 & 0.36 & 0.08 & 0.23 & 0.09 & 1.01 & 0.62 & 0.21 & 0.12 & \bestcell{0.00} & \secondcell{0.10} & 0.10 & 0.67 \\
 & GPT-5.5 & 0.30 & 0.06 & 0.20 & 0.07 & 1.24 & 0.82 & 0.28 & 0.10 & \bestcell{0.00} & 0.16 & 0.06 & 0.62 \\
\cdashline{2-14}
 & DRT & 0.25 & 0.03 & 0.17 & 0.05 & 0.46 & 0.22 & 0.12 & \secondcell{0.08} & \bestcell{0.00} & 0.14 & \secondcell{0.04} & 0.50 \\
 & TransAgent & \secondcell{0.22} & \secondcell{0.02} & \secondcell{0.15} & \secondcell{0.04} & \secondcell{0.38} & \secondcell{0.16} & 0.10 & \bestcell{0.07} & \bestcell{0.00} & \bestcell{0.08} & 0.08 & \secondcell{0.45} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.17} & \bestcell{0.00} & \bestcell{0.13} & \bestcell{0.03} & \bestcell{0.14} & \bestcell{0.01} & \bestcell{0.07} & \bestcell{0.07} & \bestcell{0.00} & 0.12 & \bestcell{0.02} & \bestcell{0.41} \\
\midrule
\multirow{9}{*}{\centering ko$\rightarrow$en} & Online & 2.31 & 1.29 & 1.81 & 0.84 & 0.54 & 0.32 & 0.15 & 0.22 & \secondcell{0.02} & 0.32 & 0.16 & 2.28 \\
 & Gemma 3 4B & 1.26 & 0.62 & 0.94 & 0.64 & 1.56 & 1.09 & 0.46 & 0.29 & 0.05 & 0.50 & 0.34 & 1.74 \\
 & DeepSeek-V3.2 & 0.78 & 0.24 & 0.49 & 0.26 & 1.44 & 1.02 & 0.36 & 0.16 & \bestcell{0.00} & 0.27 & 0.11 & 1.13 \\
 & Claude 4.6 & 0.62 & 0.20 & 0.42 & 0.20 & 1.36 & 0.92 & 0.32 & 0.13 & \bestcell{0.00} & 0.17 & 0.15 & 1.01 \\
 & Claude 4.8 & 0.44 & 0.12 & 0.30 & 0.13 & 1.14 & 0.74 & 0.25 & 0.10 & \bestcell{0.00} & \secondcell{0.13} & 0.12 & 0.77 \\
 & GPT-5.5 & 0.36 & 0.09 & 0.26 & 0.11 & 1.42 & 0.96 & 0.34 & 0.09 & \bestcell{0.00} & 0.20 & 0.07 & 0.71 \\
\cdashline{2-14}
 & DRT & 0.29 & 0.06 & 0.22 & 0.08 & 0.52 & 0.28 & 0.14 & \secondcell{0.08} & \bestcell{0.00} & 0.18 & \secondcell{0.05} & 0.57 \\
 & TransAgent & \secondcell{0.25} & \secondcell{0.04} & \secondcell{0.19} & \secondcell{0.07} & \secondcell{0.45} & \secondcell{0.22} & \secondcell{0.12} & \bestcell{0.07} & \bestcell{0.00} & \bestcell{0.11} & 0.10 & \secondcell{0.52} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.21} & \bestcell{0.02} & \bestcell{0.16} & \bestcell{0.05} & \bestcell{0.19} & \bestcell{0.01} & \bestcell{0.09} & \bestcell{0.07} & \bestcell{0.00} & 0.16 & \bestcell{0.03} & \bestcell{0.47} \\
\midrule
\multirow{9}{*}{\centering it$\rightarrow$en} & Online & 1.41 & 0.69 & 1.04 & 0.52 & \secondcell{0.36} & \secondcell{0.14} & \secondcell{0.10} & 0.39 & 0.04 & 0.23 & 0.09 & 1.66 \\
 & Gemma 3 4B & 0.94 & 0.42 & 0.68 & 0.42 & 1.34 & 0.86 & 0.34 & 0.26 & \secondcell{0.03} & 0.36 & 0.20 & 1.39 \\
 & DeepSeek-V3.2 & 0.57 & 0.14 & 0.37 & 0.14 & 1.22 & 0.80 & 0.28 & 0.18 & \bestcell{0.00} & 0.21 & 0.07 & 0.91 \\
 & Claude 4.6 & 0.48 & 0.12 & 0.29 & 0.12 & 1.16 & 0.74 & 0.26 & 0.14 & \bestcell{0.00} & 0.13 & 0.11 & 0.82 \\
 & Claude 4.8 & 0.33 & 0.06 & 0.21 & 0.08 & 0.96 & 0.58 & 0.20 & 0.10 & \bestcell{0.00} & \secondcell{0.09} & 0.09 & 0.62 \\
 & GPT-5.5 & 0.27 & 0.04 & 0.18 & 0.06 & 1.18 & 0.76 & 0.26 & 0.09 & \bestcell{0.00} & 0.16 & 0.04 & 0.57 \\
\cdashline{2-14}
 & DRT & 0.23 & 0.02 & 0.15 & 0.04 & 0.44 & 0.20 & 0.11 & \secondcell{0.07} & \bestcell{0.00} & 0.14 & \secondcell{0.02} & 0.46 \\
 & TransAgent & \secondcell{0.20} & \secondcell{0.01} & \secondcell{0.14} & \secondcell{0.03} & \secondcell{0.36} & \secondcell{0.14} & \secondcell{0.10} & \bestcell{0.06} & \bestcell{0.00} & \bestcell{0.07} & 0.07 & \secondcell{0.42} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.16} & \bestcell{0.00} & \bestcell{0.12} & \bestcell{0.02} & \bestcell{0.15} & \bestcell{0.00} & \bestcell{0.07} & \bestcell{0.06} & \bestcell{0.00} & 0.12 & \bestcell{0.00} & \bestcell{0.38} \\
\midrule
\multirow{9}{*}{\centering es-ES$\rightarrow$en} & Online & 1.36 & 0.64 & 0.98 & 0.49 & \secondcell{0.34} & \secondcell{0.12} & 0.10 & 0.36 & 0.03 & 0.22 & 0.08 & 1.61 \\
 & Gemma 3 4B & 0.91 & 0.39 & 0.64 & 0.39 & 1.31 & 0.84 & 0.32 & 0.24 & \secondcell{0.02} & 0.34 & 0.18 & 1.35 \\
 & DeepSeek-V3.2 & 0.54 & 0.12 & 0.34 & 0.12 & 1.20 & 0.78 & 0.27 & 0.16 & \bestcell{0.00} & 0.20 & 0.06 & 0.87 \\
 & Claude 4.6 & 0.46 & 0.11 & 0.28 & 0.11 & 1.14 & 0.72 & 0.25 & 0.13 & \bestcell{0.00} & 0.12 & 0.10 & 0.80 \\
 & Claude 4.8 & 0.32 & 0.06 & 0.20 & 0.07 & 0.94 & 0.56 & 0.19 & 0.09 & \bestcell{0.00} & \secondcell{0.09} & 0.08 & 0.60 \\
 & GPT-5.5 & 0.26 & 0.04 & 0.17 & 0.05 & 1.16 & 0.74 & 0.25 & 0.08 & \bestcell{0.00} & 0.15 & 0.03 & 0.55 \\
\cdashline{2-14}
 & DRT & 0.22 & 0.02 & 0.14 & 0.03 & 0.42 & 0.18 & 0.11 & \secondcell{0.07} & \bestcell{0.00} & 0.13 & \secondcell{0.01} & 0.45 \\
 & TransAgent & \secondcell{0.19} & \secondcell{0.01} & \secondcell{0.13} & \secondcell{0.02} & \secondcell{0.34} & \secondcell{0.12} & \secondcell{0.09} & \bestcell{0.06} & \bestcell{0.00} & \bestcell{0.06} & 0.06 & \secondcell{0.40} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.15} & \bestcell{0.00} & \bestcell{0.11} & \bestcell{0.01} & \bestcell{0.14} & \bestcell{0.00} & \bestcell{0.06} & \bestcell{0.06} & \bestcell{0.00} & 0.11 & \bestcell{0.00} & \bestcell{0.36} \\
\midrule
\multirow{9}{*}{\centering fr$\rightarrow$en} & Online & 1.46 & 0.74 & 1.08 & 0.54 & 0.38 & 0.16 & \secondcell{0.11} & 0.42 & 0.05 & 0.24 & 0.10 & 1.72 \\
 & Gemma 3 4B & 0.96 & 0.44 & 0.71 & 0.44 & 1.36 & 0.89 & 0.36 & 0.28 & \secondcell{0.04} & 0.38 & 0.22 & 1.40 \\
 & DeepSeek-V3.2 & 0.58 & 0.14 & 0.38 & 0.14 & 1.24 & 0.82 & 0.30 & 0.19 & \bestcell{0.00} & 0.22 & 0.07 & 0.91 \\
 & Claude 4.6 & 0.49 & 0.11 & 0.30 & 0.11 & 1.18 & 0.76 & 0.27 & 0.15 & \bestcell{0.00} & 0.13 & 0.11 & 0.84 \\
 & Claude 4.8 & 0.34 & 0.05 & 0.22 & 0.07 & 0.98 & 0.60 & 0.21 & 0.11 & \bestcell{0.00} & \secondcell{0.10} & 0.09 & 0.64 \\
 & GPT-5.5 & 0.28 & 0.03 & 0.19 & 0.05 & 1.21 & 0.79 & 0.27 & 0.10 & \bestcell{0.00} & 0.16 & 0.04 & 0.59 \\
\cdashline{2-14}
 & DRT & 0.24 & \secondcell{0.01} & 0.16 & 0.03 & 0.45 & 0.21 & 0.13 & \secondcell{0.08} & \bestcell{0.00} & 0.14 & \secondcell{0.02} & 0.48 \\
 & TransAgent & \secondcell{0.21} & \bestcell{0.00} & \secondcell{0.14} & \secondcell{0.02} & \secondcell{0.37} & \secondcell{0.15} & \secondcell{0.11} & \bestcell{0.07} & \bestcell{0.00} & \bestcell{0.07} & 0.07 & \secondcell{0.43} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.17} & \bestcell{0.00} & \bestcell{0.12} & \bestcell{0.01} & \bestcell{0.15} & \bestcell{0.01} & \bestcell{0.08} & \bestcell{0.07} & \bestcell{0.00} & 0.13 & \bestcell{0.00} & \bestcell{0.39} \\
\midrule
\multirow{9}{*}{\centering pt-PT$\rightarrow$en} & Online & 0.60 & 0.08 & 0.39 & 0.09 & 0.47 & 0.08 & 0.20 & 0.22 & 0.09 & 0.36 & 0.09 & 1.31 \\
 & Gemma 3 4B & 0.52 & 0.07 & 0.31 & 0.08 & 0.38 & 0.07 & 0.16 & 0.19 & 0.08 & 0.31 & 0.08 & 1.09 \\
 & DeepSeek-V3.2 & 0.37 & 0.06 & 0.25 & 0.07 & 0.27 & 0.06 & 0.13 & 0.13 & 0.07 & 0.24 & 0.07 & 0.82 \\
 & Claude 4.6 & 0.29 & 0.05 & 0.22 & 0.06 & 0.25 & 0.05 & 0.12 & 0.12 & 0.06 & 0.21 & 0.06 & 0.68 \\
 & Claude 4.8 & 0.27 & 0.04 & 0.19 & 0.05 & 0.23 & 0.04 & 0.11 & 0.11 & 0.05 & 0.19 & 0.05 & 0.61 \\
 & GPT-5.5 & 0.24 & 0.03 & 0.18 & 0.04 & 0.21 & 0.03 & 0.10 & 0.10 & 0.04 & 0.18 & 0.04 & 0.55 \\
\cdashline{2-14}
 & DRT & 0.21 & 0.02 & 0.16 & 0.03 & 0.19 & 0.02 & 0.09 & 0.09 & 0.03 & 0.17 & 0.03 & 0.50 \\
 & TransAgent & \secondcell{0.19} & \secondcell{0.01} & \secondcell{0.15} & \secondcell{0.02} & \secondcell{0.18} & \secondcell{0.01} & \secondcell{0.08} & \secondcell{0.08} & \secondcell{0.02} & \secondcell{0.16} & \secondcell{0.02} & \secondcell{0.46} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.17} & \bestcell{0.00} & \bestcell{0.14} & \bestcell{0.01} & \bestcell{0.17} & \bestcell{0.00} & \bestcell{0.07} & \bestcell{0.07} & \bestcell{0.01} & \bestcell{0.14} & \bestcell{0.01} & \bestcell{0.41} \\
\midrule
\multirow{9}{*}{\centering pt-BR$\rightarrow$en} & Online & 0.38 & 0.08 & 0.23 & 0.09 & 0.40 & 0.08 & 0.18 & 0.14 & 0.09 & 0.31 & 0.09 & 0.90 \\
 & Gemma 3 4B & 0.34 & 0.07 & 0.19 & 0.08 & 0.31 & 0.07 & 0.15 & 0.12 & 0.08 & 0.26 & 0.08 & 0.75 \\
 & DeepSeek-V3.2 & 0.25 & 0.06 & 0.15 & 0.07 & 0.23 & 0.06 & 0.11 & 0.11 & 0.07 & 0.20 & 0.07 & 0.55 \\
 & Claude 4.6 & 0.22 & 0.05 & 0.14 & 0.06 & 0.19 & 0.05 & 0.10 & 0.10 & 0.06 & 0.17 & 0.06 & 0.49 \\
 & Claude 4.8 & 0.20 & 0.04 & 0.13 & 0.05 & 0.18 & 0.04 & 0.09 & 0.09 & 0.05 & 0.16 & 0.05 & 0.45 \\
 & GPT-5.5 & 0.18 & 0.03 & 0.12 & 0.04 & 0.17 & 0.03 & 0.08 & 0.08 & 0.04 & 0.14 & 0.04 & 0.41 \\
\cdashline{2-14}
 & DRT & 0.16 & 0.02 & 0.11 & 0.03 & 0.15 & 0.02 & 0.07 & 0.07 & 0.03 & 0.12 & 0.03 & 0.37 \\
 & TransAgent & \secondcell{0.14} & \secondcell{0.01} & \secondcell{0.10} & \secondcell{0.02} & \secondcell{0.13} & \secondcell{0.01} & \secondcell{0.06} & \secondcell{0.06} & \secondcell{0.02} & \secondcell{0.11} & \secondcell{0.02} & \secondcell{0.34} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.13} & \bestcell{0.00} & \bestcell{0.09} & \bestcell{0.01} & \bestcell{0.12} & \bestcell{0.00} & \bestcell{0.05} & \bestcell{0.05} & \bestcell{0.01} & \bestcell{0.10} & \bestcell{0.01} & \bestcell{0.31} \\
\midrule
\multirow{9}{*}{\centering no$\rightarrow$en} & Online & 0.33 & 0.09 & 0.36 & 0.09 & 0.40 & 0.09 & 0.13 & 0.14 & 0.09 & 0.28 & 0.09 & 1.08 \\
 & Gemma 3 4B & 0.28 & 0.08 & 0.28 & 0.08 & 0.32 & 0.08 & 0.12 & 0.12 & 0.08 & 0.25 & 0.08 & 0.86 \\
 & DeepSeek-V3.2 & 0.23 & 0.07 & 0.19 & 0.07 & 0.23 & 0.07 & 0.11 & 0.11 & 0.07 & 0.20 & 0.07 & 0.62 \\
 & Claude 4.6 & 0.20 & 0.06 & 0.16 & 0.06 & 0.21 & 0.06 & 0.10 & 0.10 & 0.06 & 0.17 & 0.06 & 0.53 \\
 & Claude 4.8 & 0.19 & 0.05 & 0.14 & 0.05 & 0.19 & 0.05 & 0.09 & 0.09 & 0.05 & 0.15 & 0.05 & 0.48 \\
 & GPT-5.5 & 0.17 & 0.04 & 0.12 & 0.04 & 0.18 & 0.04 & 0.08 & 0.08 & 0.04 & 0.13 & 0.04 & 0.42 \\
\cdashline{2-14}
 & DRT & 0.15 & 0.03 & 0.11 & 0.03 & 0.16 & 0.03 & 0.07 & 0.07 & 0.03 & 0.12 & 0.03 & 0.39 \\
 & TransAgent & \secondcell{0.14} & \secondcell{0.02} & \secondcell{0.10} & \secondcell{0.02} & \secondcell{0.15} & \secondcell{0.02} & \secondcell{0.06} & \secondcell{0.06} & \secondcell{0.02} & \secondcell{0.11} & \secondcell{0.02} & \secondcell{0.36} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.13} & \bestcell{0.01} & \bestcell{0.09} & \bestcell{0.01} & \bestcell{0.13} & \bestcell{0.01} & \bestcell{0.05} & \bestcell{0.05} & \bestcell{0.00} & \bestcell{0.10} & \bestcell{0.01} & \bestcell{0.32} \\
\midrule
\multirow{9}{*}{\centering da$\rightarrow$en} & Online & 0.38 & 0.09 & 0.24 & 0.09 & 0.30 & 0.09 & 0.21 & 0.18 & 0.09 & 0.26 & 0.08 & 0.92 \\
 & Gemma 3 4B & 0.30 & 0.08 & 0.20 & 0.08 & 0.25 & 0.08 & 0.16 & 0.16 & 0.08 & 0.22 & 0.07 & 0.76 \\
 & DeepSeek-V3.2 & 0.22 & 0.07 & 0.16 & 0.07 & 0.18 & 0.07 & 0.11 & 0.11 & 0.07 & 0.15 & 0.06 & 0.57 \\
 & Claude 4.6 & 0.19 & 0.06 & 0.15 & 0.06 & 0.17 & 0.06 & 0.10 & 0.10 & 0.06 & 0.14 & 0.05 & 0.48 \\
 & Claude 4.8 & 0.17 & 0.05 & 0.14 & 0.05 & 0.16 & 0.05 & 0.09 & 0.09 & 0.05 & 0.13 & 0.04 & 0.43 \\
 & GPT-5.5 & 0.15 & 0.04 & 0.12 & 0.04 & 0.14 & 0.04 & 0.08 & 0.08 & 0.04 & 0.12 & 0.03 & 0.39 \\
\cdashline{2-14}
 & DRT & 0.14 & 0.03 & 0.11 & 0.03 & 0.13 & 0.03 & 0.07 & 0.07 & 0.03 & 0.11 & 0.02 & 0.35 \\
 & TransAgent & \secondcell{0.13} & \secondcell{0.02} & \secondcell{0.10} & \secondcell{0.02} & \secondcell{0.12} & \secondcell{0.02} & \secondcell{0.06} & \secondcell{0.06} & \secondcell{0.02} & \secondcell{0.10} & \secondcell{0.01} & \secondcell{0.32} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.12} & \bestcell{0.01} & \bestcell{0.09} & \bestcell{0.01} & \bestcell{0.11} & \bestcell{0.01} & \bestcell{0.05} & \bestcell{0.05} & \bestcell{0.00} & \bestcell{0.09} & \bestcell{0.00} & \bestcell{0.29} \\
\midrule
\multirow{9}{*}{\centering nl$\rightarrow$en} & Online & 0.42 & 0.09 & 0.25 & 0.09 & 0.34 & 0.09 & 0.14 & 0.17 & 0.08 & 0.23 & 0.09 & 0.97 \\
 & Gemma 3 4B & 0.34 & 0.08 & 0.22 & 0.08 & 0.28 & 0.08 & 0.12 & 0.14 & 0.07 & 0.19 & 0.08 & 0.81 \\
 & DeepSeek-V3.2 & 0.23 & 0.07 & 0.18 & 0.07 & 0.21 & 0.07 & 0.11 & 0.11 & 0.06 & 0.15 & 0.07 & 0.60 \\
 & Claude 4.6 & 0.20 & 0.06 & 0.15 & 0.06 & 0.19 & 0.06 & 0.10 & 0.10 & 0.05 & 0.14 & 0.06 & 0.51 \\
 & Claude 4.8 & 0.19 & 0.05 & 0.14 & 0.05 & 0.18 & 0.05 & 0.09 & 0.09 & 0.04 & 0.13 & 0.05 & 0.47 \\
 & GPT-5.5 & 0.18 & 0.04 & 0.12 & 0.04 & 0.16 & 0.04 & 0.08 & 0.08 & 0.03 & 0.12 & 0.04 & 0.42 \\
\cdashline{2-14}
 & DRT & 0.16 & 0.03 & 0.11 & 0.03 & 0.15 & 0.03 & 0.07 & 0.07 & 0.02 & 0.11 & 0.03 & 0.38 \\
 & TransAgent & \secondcell{0.14} & \secondcell{0.02} & \secondcell{0.10} & \secondcell{0.02} & \secondcell{0.13} & \secondcell{0.02} & \secondcell{0.06} & \secondcell{0.06} & \secondcell{0.01} & \secondcell{0.10} & \secondcell{0.02} & \secondcell{0.34} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.12} & \bestcell{0.01} & \bestcell{0.09} & \bestcell{0.01} & \bestcell{0.12} & \bestcell{0.01} & \bestcell{0.05} & \bestcell{0.05} & \bestcell{0.00} & \bestcell{0.09} & \bestcell{0.01} & \bestcell{0.31} \\
\midrule
\multirow{9}{*}{\centering ro$\rightarrow$en} & Online & 0.42 & 0.08 & 0.25 & 0.09 & 0.40 & 0.08 & 0.23 & 0.17 & 0.09 & 0.31 & 0.08 & 1.07 \\
 & Gemma 3 4B & 0.33 & 0.07 & 0.22 & 0.08 & 0.31 & 0.07 & 0.19 & 0.14 & 0.08 & 0.25 & 0.07 & 0.87 \\
 & DeepSeek-V3.2 & 0.23 & 0.06 & 0.15 & 0.07 & 0.24 & 0.06 & 0.13 & 0.11 & 0.07 & 0.17 & 0.06 & 0.68 \\
 & Claude 4.6 & 0.20 & 0.05 & 0.14 & 0.06 & 0.20 & 0.05 & 0.10 & 0.10 & 0.06 & 0.15 & 0.05 & 0.57 \\
 & Claude 4.8 & 0.19 & 0.04 & 0.13 & 0.05 & 0.18 & 0.04 & 0.09 & 0.09 & 0.05 & 0.14 & 0.04 & 0.51 \\
 & GPT-5.5 & 0.18 & 0.03 & 0.12 & 0.04 & 0.17 & 0.03 & 0.08 & 0.08 & 0.04 & 0.13 & 0.03 & 0.46 \\
\cdashline{2-14}
 & DRT & 0.16 & 0.02 & 0.11 & 0.03 & 0.16 & 0.02 & 0.07 & 0.07 & 0.03 & 0.12 & 0.02 & 0.42 \\
 & TransAgent & \secondcell{0.14} & \secondcell{0.01} & \secondcell{0.10} & \secondcell{0.02} & \secondcell{0.15} & \secondcell{0.01} & \secondcell{0.06} & \secondcell{0.06} & \secondcell{0.02} & \secondcell{0.11} & \secondcell{0.01} & \secondcell{0.37} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.13} & \bestcell{0.00} & \bestcell{0.09} & \bestcell{0.01} & \bestcell{0.14} & \bestcell{0.00} & \bestcell{0.05} & \bestcell{0.05} & \bestcell{0.01} & \bestcell{0.10} & \bestcell{0.00} & \bestcell{0.34} \\
\midrule
\multirow{9}{*}{\centering sv$\rightarrow$en} & Online & 0.50 & 0.09 & 0.30 & 0.09 & 0.41 & 0.08 & 0.20 & 0.20 & 0.09 & 0.31 & 0.09 & 1.20 \\
 & Gemma 3 4B & 0.45 & 0.08 & 0.27 & 0.08 & 0.32 & 0.07 & 0.16 & 0.17 & 0.08 & 0.25 & 0.08 & 0.98 \\
 & DeepSeek-V3.2 & 0.31 & 0.07 & 0.21 & 0.07 & 0.25 & 0.06 & 0.12 & 0.13 & 0.07 & 0.19 & 0.07 & 0.76 \\
 & Claude 4.6 & 0.24 & 0.06 & 0.19 & 0.06 & 0.24 & 0.05 & 0.11 & 0.12 & 0.06 & 0.18 & 0.06 & 0.64 \\
 & Claude 4.8 & 0.22 & 0.05 & 0.17 & 0.05 & 0.22 & 0.04 & 0.10 & 0.11 & 0.05 & 0.16 & 0.05 & 0.58 \\
 & GPT-5.5 & 0.20 & 0.04 & 0.16 & 0.04 & 0.20 & 0.03 & 0.09 & 0.10 & 0.04 & 0.15 & 0.04 & 0.53 \\
\cdashline{2-14}
 & DRT & 0.18 & 0.03 & 0.15 & 0.03 & 0.18 & 0.02 & 0.08 & 0.09 & 0.03 & 0.13 & 0.03 & 0.48 \\
 & TransAgent & \secondcell{0.17} & \secondcell{0.02} & \secondcell{0.14} & \secondcell{0.02} & \secondcell{0.17} & \secondcell{0.01} & \secondcell{0.07} & \secondcell{0.08} & \secondcell{0.02} & \secondcell{0.12} & \secondcell{0.02} & \secondcell{0.44} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.16} & \bestcell{0.01} & \bestcell{0.13} & \bestcell{0.01} & \bestcell{0.16} & \bestcell{0.00} & \bestcell{0.06} & \bestcell{0.07} & \bestcell{0.01} & \bestcell{0.11} & \bestcell{0.01} & \bestcell{0.39} \\
\midrule
\multirow{9}{*}{\centering tr$\rightarrow$en} & Online & 0.42 & 0.09 & 0.37 & 0.09 & 0.39 & 0.09 & 0.16 & 0.27 & 0.09 & 0.32 & 0.09 & 1.19 \\
 & Gemma 3 4B & 0.37 & 0.08 & 0.31 & 0.08 & 0.31 & 0.08 & 0.14 & 0.21 & 0.08 & 0.28 & 0.08 & 1.02 \\
 & DeepSeek-V3.2 & 0.27 & 0.07 & 0.23 & 0.07 & 0.23 & 0.07 & 0.12 & 0.15 & 0.07 & 0.19 & 0.07 & 0.74 \\
 & Claude 4.6 & 0.22 & 0.06 & 0.19 & 0.06 & 0.21 & 0.06 & 0.11 & 0.13 & 0.06 & 0.18 & 0.06 & 0.63 \\
 & Claude 4.8 & 0.21 & 0.05 & 0.18 & 0.05 & 0.19 & 0.05 & 0.10 & 0.11 & 0.05 & 0.17 & 0.05 & 0.57 \\
 & GPT-5.5 & 0.20 & 0.04 & 0.17 & 0.04 & 0.17 & 0.04 & 0.09 & 0.10 & 0.04 & 0.15 & 0.04 & 0.52 \\
\cdashline{2-14}
 & DRT & 0.19 & 0.03 & 0.16 & 0.03 & 0.16 & 0.03 & 0.08 & 0.09 & 0.03 & 0.13 & 0.03 & 0.47 \\
 & TransAgent & \secondcell{0.17} & \secondcell{0.02} & \secondcell{0.15} & \secondcell{0.02} & \secondcell{0.15} & \secondcell{0.02} & \secondcell{0.07} & \secondcell{0.08} & \secondcell{0.02} & \secondcell{0.12} & \secondcell{0.02} & \secondcell{0.43} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.15} & \bestcell{0.01} & \bestcell{0.13} & \bestcell{0.01} & \bestcell{0.14} & \bestcell{0.01} & \bestcell{0.06} & \bestcell{0.07} & \bestcell{0.01} & \bestcell{0.11} & \bestcell{0.01} & \bestcell{0.38} \\
\midrule
\multirow{9}{*}{\centering es-MX$\rightarrow$en} & Online & 0.39 & 0.08 & 0.27 & 0.09 & 0.41 & 0.09 & 0.18 & 0.26 & 0.09 & 0.41 & 0.09 & 1.13 \\
 & Gemma 3 4B & 0.33 & 0.07 & 0.24 & 0.08 & 0.35 & 0.08 & 0.14 & 0.21 & 0.08 & 0.34 & 0.08 & 0.90 \\
 & DeepSeek-V3.2 & 0.26 & 0.06 & 0.19 & 0.07 & 0.26 & 0.07 & 0.12 & 0.16 & 0.07 & 0.23 & 0.07 & 0.68 \\
 & Claude 4.6 & 0.24 & 0.05 & 0.18 & 0.06 & 0.24 & 0.06 & 0.11 & 0.12 & 0.06 & 0.19 & 0.06 & 0.59 \\
 & Claude 4.8 & 0.22 & 0.04 & 0.17 & 0.05 & 0.21 & 0.05 & 0.10 & 0.11 & 0.05 & 0.17 & 0.05 & 0.53 \\
 & GPT-5.5 & 0.21 & 0.03 & 0.15 & 0.04 & 0.19 & 0.04 & 0.09 & 0.10 & 0.04 & 0.16 & 0.04 & 0.48 \\
\cdashline{2-14}
 & DRT & 0.19 & 0.02 & 0.14 & 0.03 & 0.17 & 0.03 & 0.08 & 0.09 & 0.03 & 0.15 & 0.03 & 0.43 \\
 & TransAgent & \secondcell{0.17} & \secondcell{0.01} & \secondcell{0.13} & \secondcell{0.02} & \secondcell{0.15} & \secondcell{0.02} & \secondcell{0.07} & \secondcell{0.08} & \secondcell{0.02} & \secondcell{0.14} & \secondcell{0.02} & \secondcell{0.40} \\
\rowcolor{gray!4}  & \textbf{SMART} & \bestcell{0.15} & \bestcell{0.00} & \bestcell{0.12} & \bestcell{0.01} & \bestcell{0.14} & \bestcell{0.00} & \bestcell{0.06} & \bestcell{0.07} & \bestcell{0.01} & \bestcell{0.13} & \bestcell{0.00} & \bestcell{0.36} \\
\end{longtable}
